Robust Inference in Locally Misspecified Bipartite Networks

This paper introduces a methodology to conduct robust inference in bipartite networks under local misspecification. We focus on a class of dyadic network models with misspecified conditional moment restrictions. The framework of misspecification is local, as the effect of misspecification varies with the sample size. We utilize this local asymptotic approach to construct a robust estimator that is minimax optimal for the mean square error within a neighborhood of misspecification. Additionally, we introduce bias-aware confidence intervals that account for the effect of the local misspecification. These confidence intervals have the correct asymptotic coverage for the true parameter of interest under sparse network asymptotics. Monte Carlo experiments demonstrate that the robust estimator performs well in finite samples and sparse networks. As an empirical illustration, we study the formation of a scientific collaboration network among economists.

==> Table_Beta_Log_DGP_Functional_Hn2.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.418720 &   0.475257 &  0.159111 &  0.894407 &  2.343308 &  0.665750 &  2.174050 &   1.508300 &  0.9990 &  0.010340 \\
1.0    &  1.386294 &  1.751088 &   5.159177 &  0.167114 &  0.895463 &  2.498323 &  0.832968 &  2.669238 &   1.836270 &  1.0000 &  0.011391 \\
2.0    &  1.386294 &  1.854566 &   6.583693 &  0.170836 &  0.907586 &  2.565695 &  0.871814 &  2.831849 &   1.960035 &  0.9995 &  0.012113 \\
3.0    &  1.386294 &  1.939792 &   7.770508 &  0.174234 &  0.906700 &  2.632011 &  0.899618 &  2.971886 &   2.072268 &  0.9995 &  0.012988 \\
4.0    &  1.386294 &  2.000181 &   8.618930 &  0.177039 &  0.905496 &  2.703243 &  0.914384 &  3.077105 &   2.162721 &  0.9995 &  0.014025 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.405202 &   0.465079 &  0.114697 &  0.927543 &  2.345453 &  0.868509 &  1.950587 &   1.082078 &  1.0000 &  0.005153 \\
1.0    &  1.386294 &  1.628224 &   4.864815 &  0.116188 &  0.912383 &  2.422354 &  1.009428 &  2.249642 &   1.240214 &  1.0000 &  0.005475 \\
2.0    &  1.386294 &  1.694717 &   6.200286 &  0.118484 &  0.903832 &  2.481484 &  1.044847 &  2.347770 &   1.302923 &  0.9995 &  0.005672 \\
3.0    &  1.386294 &  1.762759 &   7.475938 &  0.121849 &  0.900819 &  2.555371 &  1.075274 &  2.444909 &   1.369635 &  0.9995 &  0.005918 \\
4.0    &  1.386294 &  1.829516 &   8.771750 &  0.124475 &  0.900533 &  2.615692 &  1.105753 &  2.544011 &   1.438257 &  0.9980 &  0.006222 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.398386 &   0.300936 &  0.092835 &  0.933932 &  2.329677 &  0.956861 &  1.840299 &   0.883439 &  1.0000 &  0.003437 \\
1.0    &  1.386294 &  1.573851 &   4.632894 &  0.094365 &  0.924643 &  2.397134 &  1.080746 &  2.070117 &   0.989370 &  1.0000 &  0.003600 \\
2.0    &  1.386294 &  1.623946 &   5.848291 &  0.095646 &  0.919456 &  2.443953 &  1.111278 &  2.138822 &   1.027545 &  1.0000 &  0.003690 \\
3.0    &  1.386294 &  1.671856 &   7.051800 &  0.097991 &  0.914663 &  2.505003 &  1.139395 &  2.208971 &   1.069577 &  0.9975 &  0.003803 \\
4.0    &  1.386294 &  1.724124 &   8.309941 &  0.100471 &  0.911054 &  2.578283 &  1.166897 &  2.284195 &   1.117298 &  0.9960 &  0.003938 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.395994 &   0.220753 &  0.080655 &  0.939867 &  2.338556 &  1.011330 &  1.776868 &   0.765537 &  1.0000 &  0.002591 \\
1.0    &  1.386294 &  1.547433 &   4.477864 &  0.081760 &  0.923315 &  2.392601 &  1.123074 &  1.966148 &   0.843074 &  1.0000 &  0.002692 \\
2.0    &  1.386294 &  1.587140 &   5.646086 &  0.082523 &  0.913070 &  2.429068 &  1.151003 &  2.020824 &   0.869821 &  1.0000 &  0.002745 \\
3.0    &  1.386294 &  1.628144 &   6.779528 &  0.084314 &  0.917862 &  2.487480 &  1.175896 &  2.076078 &   0.900183 &  0.9985 &  0.002808 \\
4.0    &  1.386294 &  1.668115 &   7.934883 &  0.086216 &  0.923823 &  2.559374 &  1.199875 &  2.133794 &   0.933919 &  0.9975 &  0.002884 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_Log_DGP_Homophily_Hn2.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.418125 &   0.439142 &  0.159662 &  0.898730 &  2.357572 &  0.661026 &  2.173667 &   1.512641 &     1.0 &  0.010359 \\
1.0    &  1.386294 &  1.417213 &   0.427703 &  0.159093 &  0.896176 &  2.358537 &  0.660416 &  2.172659 &   1.512244 &     1.0 &  0.010359 \\
2.0    &  1.386294 &  1.417730 &   0.429232 &  0.159020 &  0.892221 &  2.359296 &  0.660326 &  2.172965 &   1.512638 &     1.0 &  0.010359 \\
3.0    &  1.386294 &  1.417209 &   0.432657 &  0.159411 &  0.894535 &  2.356015 &  0.660819 &  2.172957 &   1.512138 &     1.0 &  0.010371 \\
4.0    &  1.386294 &  1.415494 &   0.439686 &  0.158495 &  0.890720 &  2.348501 &  0.662208 &  2.172562 &   1.510354 &     1.0 &  0.010416 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.406500 &   0.418081 &  0.113617 &  0.945769 &  2.348268 &  0.865969 &  1.948428 &   1.082460 &     1.0 &  0.005168 \\
1.0    &  1.386294 &  1.407771 &   0.423189 &  0.113641 &  0.943653 &  2.347831 &  0.866188 &  1.948720 &   1.082531 &     1.0 &  0.005167 \\
2.0    &  1.386294 &  1.408801 &   0.420120 &  0.113571 &  0.941750 &  2.346696 &  0.866194 &  1.948407 &   1.082213 &     1.0 &  0.005168 \\
3.0    &  1.386294 &  1.406600 &   0.422622 &  0.113611 &  0.940937 &  2.345097 &  0.866420 &  1.948430 &   1.082010 &     1.0 &  0.005171 \\
4.0    &  1.386294 &  1.407676 &   0.422446 &  0.113532 &  0.938196 &  2.344302 &  0.866559 &  1.948275 &   1.081716 &     1.0 &  0.005182 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.397487 &   0.322136 &  0.092915 &  0.921426 &  2.335956 &  0.958053 &  1.840838 &   0.882785 &     1.0 &  0.003447 \\
1.0    &  1.386294 &  1.397147 &   0.318523 &  0.092787 &  0.922612 &  2.335789 &  0.957963 &  1.840633 &   0.882670 &     1.0 &  0.003447 \\
2.0    &  1.386294 &  1.397625 &   0.319649 &  0.092724 &  0.920966 &  2.336769 &  0.957919 &  1.840769 &   0.882850 &     1.0 &  0.003448 \\
3.0    &  1.386294 &  1.397861 &   0.325033 &  0.092835 &  0.921992 &  2.336486 &  0.958147 &  1.840981 &   0.882834 &     1.0 &  0.003450 \\
4.0    &  1.386294 &  1.398311 &   0.316362 &  0.092793 &  0.922427 &  2.337205 &  0.957838 &  1.840581 &   0.882743 &     1.0 &  0.003456 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.391440 &   0.225318 &  0.081123 &  0.935968 &  2.354263 &  1.009894 &  1.778627 &   0.768734 &     1.0 &  0.002583 \\
1.0    &  1.386294 &  1.391919 &   0.223790 &  0.081029 &  0.935432 &  2.354150 &  1.009861 &  1.778553 &   0.768692 &     1.0 &  0.002583 \\
2.0    &  1.386294 &  1.392004 &   0.224470 &  0.081083 &  0.936930 &  2.353643 &  1.009923 &  1.778538 &   0.768615 &     1.0 &  0.002583 \\
3.0    &  1.386294 &  1.391913 &   0.220564 &  0.081147 &  0.937611 &  2.353114 &  1.009832 &  1.778353 &   0.768521 &     1.0 &  0.002585 \\
4.0    &  1.386294 &  1.391395 &   0.213531 &  0.080974 &  0.938373 &  2.352172 &  1.009710 &  1.777978 &   0.768268 &     1.0 &  0.002588 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_Log_DGP_Normal_Hn2.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.418720 &   0.475257 &  0.159111 &  0.894407 &  2.343308 &  0.665750 &  2.174050 &   1.508300 &   0.999 &  0.010340 \\
1.0    &  1.386294 &  1.577123 &   2.660858 &  0.161544 &  0.897687 &  2.391206 &  0.752479 &  2.396412 &   1.643933 &   1.000 &  0.010706 \\
2.0    &  1.386294 &  1.602933 &   3.099542 &  0.162182 &  0.896040 &  2.407406 &  0.767967 &  2.442964 &   1.674997 &   1.000 &  0.010816 \\
3.0    &  1.386294 &  1.630843 &   3.464868 &  0.162809 &  0.891708 &  2.419836 &  0.780605 &  2.481990 &   1.701386 &   1.000 &  0.010910 \\
4.0    &  1.386294 &  1.648476 &   3.753968 &  0.162546 &  0.886108 &  2.426273 &  0.791040 &  2.512440 &   1.721401 &   1.000 &  0.010997 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.405202 &   0.465079 &  0.114697 &  0.927543 &  2.345453 &  0.868509 &  1.950587 &   1.082078 &     1.0 &  0.005153 \\
1.0    &  1.386294 &  1.509839 &   2.555019 &  0.114469 &  0.916588 &  2.365740 &  0.939108 &  2.088982 &   1.149874 &     1.0 &  0.005273 \\
2.0    &  1.386294 &  1.531306 &   2.987968 &  0.114661 &  0.917858 &  2.368409 &  0.953432 &  2.117953 &   1.164521 &     1.0 &  0.005306 \\
3.0    &  1.386294 &  1.547085 &   3.330503 &  0.114704 &  0.912862 &  2.372024 &  0.964507 &  2.141132 &   1.176624 &     1.0 &  0.005335 \\
4.0    &  1.386294 &  1.562730 &   3.617536 &  0.114769 &  0.914419 &  2.373027 &  0.974018 &  2.160325 &   1.186307 &     1.0 &  0.005363 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.398386 &   0.300936 &  0.092835 &  0.933932 &  2.329677 &  0.956861 &  1.840299 &   0.883439 &     1.0 &  0.003437 \\
1.0    &  1.386294 &  1.481999 &   2.367366 &  0.093255 &  0.936877 &  2.346459 &  1.018341 &  1.947542 &   0.929201 &     1.0 &  0.003502 \\
2.0    &  1.386294 &  1.501409 &   2.811571 &  0.093337 &  0.931595 &  2.352077 &  1.031187 &  1.970966 &   0.939779 &     1.0 &  0.003519 \\
3.0    &  1.386294 &  1.515156 &   3.131256 &  0.093450 &  0.931530 &  2.355252 &  1.040431 &  1.987823 &   0.947392 &     1.0 &  0.003533 \\
4.0    &  1.386294 &  1.524916 &   3.412448 &  0.093456 &  0.928052 &  2.358811 &  1.048458 &  2.002756 &   0.954299 &     1.0 &  0.003545 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.395994 &   0.220753 &  0.080655 &  0.939867 &  2.338556 &  1.011330 &  1.776868 &   0.765537 &     1.0 &  0.002591 \\
1.0    &  1.386294 &  1.468263 &   2.227774 &  0.080749 &  0.932423 &  2.356254 &  1.065371 &  1.864745 &   0.799373 &     1.0 &  0.002630 \\
2.0    &  1.386294 &  1.482607 &   2.650988 &  0.080771 &  0.928899 &  2.360161 &  1.076566 &  1.883476 &   0.806910 &     1.0 &  0.002641 \\
3.0    &  1.386294 &  1.493867 &   2.981941 &  0.080859 &  0.928747 &  2.363593 &  1.085280 &  1.898163 &   0.812883 &     1.0 &  0.002651 \\
4.0    &  1.386294 &  1.503884 &   3.255397 &  0.080892 &  0.924337 &  2.368157 &  1.092321 &  1.910459 &   0.818138 &     1.0 &  0.002658 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_Poi_DGP_Functional_Hn2.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
0.0    &  1.386294 &  1.383727 &  -0.041355 &  0.149168 &  0.897599 &  2.190993 &  0.665004 &  2.101736 &   1.436732 &  0.9990 &  0.010340 \\
1.0    &  1.386294 &  1.682705 &   4.157707 &  0.147297 &  0.901461 &  2.191474 &  0.843855 &  2.516722 &   1.672866 &  1.0000 &  0.011391 \\
2.0    &  1.386294 &  1.767815 &   5.340462 &  0.144888 &  0.904331 &  2.188585 &  0.889544 &  2.638300 &   1.748756 &  1.0000 &  0.012113 \\
3.0    &  1.386294 &  1.832488 &   6.271199 &  0.143504 &  0.897060 &  2.187704 &  0.924163 &  2.735308 &   1.811145 &  0.9995 &  0.012988 \\
4.0    &  1.386294 &  1.875418 &   6.872929 &  0.142311 &  0.894594 &  2.202161 &  0.944376 &  2.800192 &   1.855816 &  0.9995 &  0.014025 \\
        \multicolumn{12}{c}{$n=400$} \\
0.0    &  1.386294 &  1.387640 &   0.091073 &  0.110407 &  0.928529 &  2.257482 &  0.864137 &  1.917559 &   1.053422 &  1.0000 &  0.005153 \\
1.0    &  1.386294 &  1.599007 &   4.259649 &  0.109608 &  0.921851 &  2.269994 &  1.006056 &  2.192498 &   1.186442 &  1.0000 &  0.005475 \\
2.0    &  1.386294 &  1.662694 &   5.488074 &  0.110447 &  0.916078 &  2.294081 &  1.042933 &  2.278463 &   1.235531 &  1.0000 &  0.005672 \\
3.0    &  1.386294 &  1.722989 &   6.639311 &  0.111687 &  0.912115 &  2.325959 &  1.075426 &  2.361094 &   1.285669 &  0.9995 &  0.005918 \\
4.0    &  1.386294 &  1.781442 &   7.784402 &  0.112031 &  0.912316 &  2.340956 &  1.108241 &  2.442788 &   1.334547 &  0.9985 &  0.006222 \\
        \multicolumn{12}{c}{$n=600$} \\
0.0    &  1.386294 &  1.385714 &  -0.003740 &  0.090675 &  0.936496 &  2.268607 &  0.952446 &  1.819838 &   0.867392 &   1.000 &  0.003437 \\
1.0    &  1.386294 &  1.556360 &   4.179196 &  0.091033 &  0.930642 &  2.297871 &  1.075955 &  2.037864 &   0.961908 &   1.000 &  0.003600 \\
2.0    &  1.386294 &  1.603708 &   5.334166 &  0.091890 &  0.928983 &  2.325349 &  1.106777 &  2.101344 &   0.994567 &   1.000 &  0.003690 \\
3.0    &  1.386294 &  1.649344 &   6.466647 &  0.093110 &  0.922755 &  2.361532 &  1.135516 &  2.165072 &   1.029556 &   0.999 &  0.003803 \\
4.0    &  1.386294 &  1.697286 &   7.637962 &  0.094748 &  0.922761 &  2.404029 &  1.163951 &  2.232275 &   1.068324 &   0.997 &  0.003938 \\
        \multicolumn{12}{c}{$n=800$} \\
0.0    &  1.386294 &  1.386977 &  -0.041287 &  0.079161 &  0.940911 &  2.292202 &  1.007297 &  1.762373 &   0.755076 &  1.0000 &  0.002591 \\
1.0    &  1.386294 &  1.534271 &   4.109562 &  0.079643 &  0.926625 &  2.322249 &  1.118357 &  1.944821 &   0.826464 &  1.0000 &  0.002692 \\
2.0    &  1.386294 &  1.572499 &   5.237318 &  0.080210 &  0.918520 &  2.346727 &  1.146275 &  1.996648 &   0.850373 &  1.0000 &  0.002745 \\
3.0    &  1.386294 &  1.612447 &   6.324867 &  0.081532 &  0.924560 &  2.389268 &  1.171350 &  2.048475 &   0.877125 &  0.9990 &  0.002808 \\
4.0    &  1.386294 &  1.650912 &   7.426600 &  0.082893 &  0.932482 &  2.441245 &  1.195673 &  2.102055 &   0.906382 &  0.9985 &  0.002884 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_Poi_DGP_Homophily_Hn2.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.383860 &  -0.081643 &  0.149187 &  0.905361 &  2.205843 &  0.660497 &  2.100546 &   1.440049 &  0.9995 &  0.010359 \\
1.0    &  1.386294 &  1.381215 &  -0.092474 &  0.149330 &  0.906950 &  2.206735 &  0.659904 &  2.099607 &   1.439704 &  0.9995 &  0.010359 \\
2.0    &  1.386294 &  1.380485 &  -0.091225 &  0.149550 &  0.904805 &  2.207491 &  0.659826 &  2.099862 &   1.440036 &  0.9995 &  0.010359 \\
3.0    &  1.386294 &  1.380167 &  -0.088597 &  0.149865 &  0.907074 &  2.203764 &  0.660324 &  2.099736 &   1.439412 &  1.0000 &  0.010371 \\
4.0    &  1.386294 &  1.379858 &  -0.084023 &  0.148426 &  0.899944 &  2.196045 &  0.661612 &  2.099094 &   1.437481 &  1.0000 &  0.010416 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.388298 &   0.043557 &  0.109428 &  0.948374 &  2.259512 &  0.861692 &  1.915253 &   1.053561 &     1.0 &  0.005168 \\
1.0    &  1.386294 &  1.388858 &   0.048573 &  0.109422 &  0.945882 &  2.259031 &  0.861914 &  1.915532 &   1.053618 &     1.0 &  0.005167 \\
2.0    &  1.386294 &  1.389911 &   0.045624 &  0.109521 &  0.945279 &  2.258127 &  0.861904 &  1.915247 &   1.053343 &     1.0 &  0.005168 \\
3.0    &  1.386294 &  1.388629 &   0.047793 &  0.109695 &  0.945667 &  2.256508 &  0.862128 &  1.915240 &   1.053113 &     1.0 &  0.005171 \\
4.0    &  1.386294 &  1.390522 &   0.047007 &  0.109430 &  0.941096 &  2.255490 &  0.862253 &  1.915037 &   1.052784 &     1.0 &  0.005182 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.384599 &   0.018623 &  0.090629 &  0.922552 &  2.276123 &  0.953547 &  1.820563 &   0.867016 &     1.0 &  0.003447 \\
1.0    &  1.386294 &  1.384834 &   0.015142 &  0.090595 &  0.924634 &  2.276028 &  0.953454 &  1.820371 &   0.866918 &     1.0 &  0.003447 \\
2.0    &  1.386294 &  1.386352 &   0.016149 &  0.090605 &  0.923712 &  2.276912 &  0.953413 &  1.820494 &   0.867081 &     1.0 &  0.003448 \\
3.0    &  1.386294 &  1.385682 &   0.021318 &  0.090619 &  0.923660 &  2.276612 &  0.953633 &  1.820696 &   0.867063 &     1.0 &  0.003450 \\
4.0    &  1.386294 &  1.386502 &   0.012412 &  0.090546 &  0.923710 &  2.277230 &  0.953324 &  1.820279 &   0.866955 &     1.0 &  0.003456 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.382384 &  -0.037085 &  0.079632 &  0.937560 &  2.306449 &  1.005935 &  1.764031 &   0.758096 &     1.0 &  0.002583 \\
1.0    &  1.386294 &  1.382859 &  -0.038549 &  0.079515 &  0.936729 &  2.306374 &  1.005902 &  1.763961 &   0.758059 &     1.0 &  0.002583 \\
2.0    &  1.386294 &  1.382581 &  -0.037857 &  0.079666 &  0.939280 &  2.305961 &  1.005960 &  1.763952 &   0.757992 &     1.0 &  0.002583 \\
3.0    &  1.386294 &  1.383022 &  -0.041866 &  0.079651 &  0.939076 &  2.305408 &  1.005868 &  1.763761 &   0.757893 &     1.0 &  0.002585 \\
4.0    &  1.386294 &  1.382070 &  -0.049073 &  0.079534 &  0.940545 &  2.304382 &  1.005747 &  1.763371 &   0.757624 &     1.0 &  0.002588 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_Poi_DGP_Normal_Hn2.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.383727 &  -0.041355 &  0.149168 &  0.897599 &  2.190993 &  0.665004 &  2.101736 &   1.436732 &   0.999 &  0.010340 \\
1.0    &  1.386294 &  1.527289 &   1.960685 &  0.147879 &  0.901424 &  2.182735 &  0.754973 &  2.294899 &   1.539926 &   1.000 &  0.010706 \\
2.0    &  1.386294 &  1.553730 &   2.353922 &  0.148148 &  0.903224 &  2.184778 &  0.771421 &  2.334062 &   1.562641 &   1.000 &  0.010816 \\
3.0    &  1.386294 &  1.576709 &   2.678669 &  0.148581 &  0.903324 &  2.183876 &  0.785089 &  2.366321 &   1.581232 &   1.000 &  0.010910 \\
4.0    &  1.386294 &  1.592090 &   2.934166 &  0.147771 &  0.897667 &  2.180503 &  0.796227 &  2.391315 &   1.595088 &   1.000 &  0.010997 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.387640 &   0.091073 &  0.110407 &  0.928529 &  2.257482 &  0.864137 &  1.917559 &   1.053422 &     1.0 &  0.005153 \\
1.0    &  1.386294 &  1.486984 &   2.087802 &  0.109729 &  0.923734 &  2.253666 &  0.934786 &  2.046582 &   1.111796 &     1.0 &  0.005273 \\
2.0    &  1.386294 &  1.508204 &   2.498141 &  0.109594 &  0.924871 &  2.250779 &  0.949137 &  2.073266 &   1.124129 &     1.0 &  0.005306 \\
3.0    &  1.386294 &  1.522091 &   2.821755 &  0.109193 &  0.918175 &  2.249744 &  0.960252 &  2.094512 &   1.134260 &     1.0 &  0.005335 \\
4.0    &  1.386294 &  1.537521 &   3.092384 &  0.108925 &  0.918548 &  2.246769 &  0.969769 &  2.112058 &   1.142290 &     1.0 &  0.005363 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.385714 &  -0.003740 &  0.090675 &  0.936496 &  2.268607 &  0.952446 &  1.819838 &   0.867392 &     1.0 &  0.003437 \\
1.0    &  1.386294 &  1.466602 &   2.000524 &  0.090634 &  0.940691 &  2.270768 &  1.013598 &  1.922333 &   0.908735 &     1.0 &  0.003502 \\
2.0    &  1.386294 &  1.485232 &   2.429518 &  0.090685 &  0.936316 &  2.272687 &  1.026379 &  1.944579 &   0.918200 &     1.0 &  0.003519 \\
3.0    &  1.386294 &  1.499119 &   2.737720 &  0.090595 &  0.935193 &  2.273104 &  1.035583 &  1.960540 &   0.924957 &     1.0 &  0.003533 \\
4.0    &  1.386294 &  1.509227 &   3.008467 &  0.090425 &  0.930797 &  2.274207 &  1.043568 &  1.974661 &   0.931093 &     1.0 &  0.003545 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.386977 &  -0.041287 &  0.079161 &  0.940911 &  2.292202 &  1.007297 &  1.762373 &   0.755076 &     1.0 &  0.002591 \\
1.0    &  1.386294 &  1.457435 &   1.921276 &  0.079026 &  0.934496 &  2.300476 &  1.060975 &  1.847468 &   0.786493 &     1.0 &  0.002630 \\
2.0    &  1.386294 &  1.471457 &   2.333898 &  0.079036 &  0.931636 &  2.302256 &  1.072082 &  1.865538 &   0.793456 &     1.0 &  0.002641 \\
3.0    &  1.386294 &  1.482551 &   2.656194 &  0.079055 &  0.931416 &  2.303812 &  1.080733 &  1.879677 &   0.798945 &     1.0 &  0.002651 \\
4.0    &  1.386294 &  1.492371 &   2.922322 &  0.079142 &  0.928261 &  2.306807 &  1.087722 &  1.891506 &   0.803784 &     1.0 &  0.002658 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_R01_DGP_Functional_Hn2.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
0.0    &  1.386294 &  1.384514 &  -0.024659 &  0.146408 &  0.877630 &  2.146430 &  0.657083 &  2.112019 &   1.454936 &  0.9990 &  0.010340 \\
1.0    &  1.386294 &  1.686582 &   4.216354 &  0.144855 &  0.875421 &  2.158414 &  0.810777 &  2.558094 &   1.747316 &  1.0000 &  0.011391 \\
2.0    &  1.386294 &  1.773942 &   5.428478 &  0.144617 &  0.887350 &  2.172111 &  0.841574 &  2.698718 &   1.857144 &  1.0000 &  0.012113 \\
3.0    &  1.386294 &  1.841166 &   6.395499 &  0.144579 &  0.885337 &  2.200464 &  0.858749 &  2.818300 &   1.959551 &  1.0000 &  0.012988 \\
4.0    &  1.386294 &  1.888153 &   7.037935 &  0.146760 &  0.900354 &  2.251561 &  0.861326 &  2.906577 &   2.045252 &  0.9995 &  0.014025 \\
        \multicolumn{12}{c}{$n=400$} \\
0.0    &  1.386294 &  1.387865 &   0.096822 &  0.109133 &  0.916853 &  2.226325 &  0.861541 &  1.920729 &   1.059188 &  1.0000 &  0.005153 \\
1.0    &  1.386294 &  1.599469 &   4.274047 &  0.107711 &  0.903258 &  2.226929 &  0.998423 &  2.201571 &   1.203148 &  1.0000 &  0.005475 \\
2.0    &  1.386294 &  1.663147 &   5.507938 &  0.108282 &  0.894427 &  2.240873 &  1.033096 &  2.290287 &   1.257191 &  1.0000 &  0.005672 \\
3.0    &  1.386294 &  1.724093 &   6.666598 &  0.108386 &  0.880255 &  2.260768 &  1.062917 &  2.376332 &   1.313415 &  0.9995 &  0.005918 \\
4.0    &  1.386294 &  1.782802 &   7.821996 &  0.108111 &  0.873923 &  2.266818 &  1.091758 &  2.463031 &   1.371273 &  0.9985 &  0.006222 \\
        \multicolumn{12}{c}{$n=600$} \\
0.0    &  1.386294 &  1.385850 &  -0.000727 &  0.089873 &  0.927800 &  2.246197 &  0.951034 &  1.821495 &   0.870461 &  1.0000 &  0.003437 \\
1.0    &  1.386294 &  1.556552 &   4.185577 &  0.090019 &  0.919241 &  2.265045 &  1.072590 &  2.041750 &   0.969160 &  1.0000 &  0.003600 \\
2.0    &  1.386294 &  1.604102 &   5.342310 &  0.090491 &  0.913447 &  2.284693 &  1.102789 &  2.105997 &   1.003208 &  1.0000 &  0.003690 \\
3.0    &  1.386294 &  1.649478 &   6.477180 &  0.091424 &  0.904187 &  2.309899 &  1.130850 &  2.170598 &   1.039748 &  0.9995 &  0.003803 \\
4.0    &  1.386294 &  1.697711 &   7.651855 &  0.092234 &  0.895811 &  2.339043 &  1.158378 &  2.238982 &   1.080604 &  0.9970 &  0.003938 \\
        \multicolumn{12}{c}{$n=800$} \\
0.0    &  1.386294 &  1.387038 &  -0.039414 &  0.078631 &  0.934389 &  2.274496 &  1.006461 &  1.763340 &   0.756879 &  1.0000 &  0.002591 \\
1.0    &  1.386294 &  1.534435 &   4.113037 &  0.078902 &  0.917538 &  2.297377 &  1.116532 &  1.946893 &   0.830361 &  1.0000 &  0.002692 \\
2.0    &  1.386294 &  1.572608 &   5.241559 &  0.079310 &  0.907619 &  2.316457 &  1.144203 &  1.999020 &   0.854817 &  1.0000 &  0.002745 \\
3.0    &  1.386294 &  1.612570 &   6.330088 &  0.080427 &  0.911231 &  2.351012 &  1.169095 &  2.051099 &   0.882004 &  0.9990 &  0.002808 \\
4.0    &  1.386294 &  1.651089 &   7.433112 &  0.081586 &  0.916673 &  2.392867 &  1.193212 &  2.104977 &   0.911764 &  0.9985 &  0.002884 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_R01_DGP_Functional_Hn2_Ratios.tex <==

\begin{tabular}{ l 
S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] 
S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
& \multicolumn{4}{c}{Logit/Robust} & \multicolumn{4}{c}{Poisson/Robust} \\
\cline{2-5}\cline{6-9}
$\overline{\sigma}^2$ & {s.e} & {bias} &  {rMSE} &  {length} & {s.e} & {bias} & {rMSE} &  {length} \\
\midrule
        \multicolumn{9}{c}{$n=200$} \\
        0.0 &  1.086761 &   19.273246 &  1.091724 &  1.036678 &  1.018852 &  1.677067 &  1.020762 &  0.987488 \\
1.0 &  1.059730 &    0.767770 &  1.055119 &  1.023802 &  1.010142 &  1.005767 &  1.009210 &  0.989885 \\
2.0 &  1.053060 &    0.811450 &  1.051472 &  1.022565 &  1.005981 &  1.004494 &  1.008262 &  0.990432 \\
3.0 &  1.050598 &    0.835726 &  1.048493 &  1.021487 &  1.005377 &  1.003797 &  1.007396 &  0.990717 \\
4.0 &  1.047882 &    0.852260 &  1.046374 &  1.020736 &  1.005836 &  1.003336 &  1.006822 &  0.990968 \\
        \multicolumn{9}{c}{$n=400$} \\
        0.0 &  1.050981 &    4.803429 &  1.053509 &  1.021611 &  1.011675 &  0.940625 &  1.013995 &  0.994557 \\
1.0 &  1.034091 &    0.816245 &  1.034160 &  1.014600 &  1.006638 &  1.002325 &  1.006941 &  0.994750 \\
2.0 &  1.029279 &    0.852588 &  1.031812 &  1.013724 &  1.004310 &  1.001803 &  1.006158 &  0.994873 \\
3.0 &  1.028394 &    0.871605 &  1.030292 &  1.013165 &  1.005054 &  1.001534 &  1.005670 &  0.994972 \\
4.0 &  1.030015 &    0.885101 &  1.028994 &  1.012689 &  1.004687 &  1.001346 &  1.005241 &  0.995046 \\
        \multicolumn{9}{c}{$n=600$} \\
        0.0 &  1.032956 &  413.730248 &  1.037165 &  1.014909 &  1.008916 &  5.141342 &  1.009977 &  0.996474 \\
1.0 &  1.024517 &    0.855371 &  1.024601 &  1.010416 &  1.006166 &  1.001221 &  1.005255 &  0.996386 \\
2.0 &  1.024776 &    0.881982 &  1.022970 &  1.009834 &  1.005343 &  1.000970 &  1.004668 &  0.996417 \\
3.0 &  1.019932 &    0.896991 &  1.021854 &  1.009425 &  1.002626 &  1.000830 &  1.004276 &  0.996452 \\
4.0 &  1.020880 &    0.907272 &  1.021033 &  1.009121 &  1.003686 &  1.000734 &  1.004000 &  0.996496 \\
        \multicolumn{9}{c}{$n=800$} \\
        0.0 &  1.025745 &    5.600876 &  1.028165 &  1.011440 &  1.006734 &  1.047526 &  1.007785 &  0.997618 \\
1.0 &  1.018730 &    0.877242 &  1.019609 &  1.008309 &  1.004285 &  1.000774 &  1.004512 &  0.997444 \\
2.0 &  1.017788 &    0.900061 &  1.018402 &  1.007866 &  1.003986 &  1.000615 &  1.004071 &  0.997458 \\
3.0 &  1.015940 &    0.912625 &  1.017599 &  1.007567 &  1.003009 &  1.000528 &  1.003782 &  0.997473 \\
4.0 &  1.015945 &    0.920817 &  1.017027 &  1.007357 &  1.003342 &  1.000472 &  1.003583 &  0.997498 \\
\bottomrule
\end{tabular}


==> Table_Beta_R01_DGP_Functional_Hn4.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.405613 &   0.463569 &  0.178885 &  0.851389 &  2.620886 &  0.825280 &  2.012867 &   1.187586 &  0.984667 &  0.010312 \\
1.0    &  1.386294 &  1.330316 &  -0.545699 &  0.174739 &  0.821234 &  2.550794 &  0.768128 &  1.927287 &   1.159159 &  0.988000 &  0.009816 \\
2.0    &  1.386294 &  1.314385 &  -0.764330 &  0.173367 &  0.810989 &  2.542907 &  0.754462 &  1.910035 &   1.155573 &  0.986667 &  0.009734 \\
3.0    &  1.386294 &  1.303431 &  -0.929761 &  0.173303 &  0.810420 &  2.537704 &  0.743691 &  1.897409 &   1.153718 &  0.986667 &  0.009674 \\
4.0    &  1.386294 &  1.293372 &  -1.067618 &  0.172755 &  0.807162 &  2.534337 &  0.734702 &  1.886903 &   1.152201 &  0.986667 &  0.009626 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.407225 &   0.486099 &  0.132972 &  0.937120 &  2.704464 &  0.983017 &  1.838182 &   0.855165 &  0.992000 &  0.005154 \\
1.0    &  1.386294 &  1.358122 &  -0.537593 &  0.130832 &  0.917939 &  2.652520 &  0.939273 &  1.779556 &   0.840283 &  0.992667 &  0.004965 \\
2.0    &  1.386294 &  1.347036 &  -0.754462 &  0.130471 &  0.911398 &  2.644248 &  0.929481 &  1.767662 &   0.838181 &  0.992000 &  0.004932 \\
3.0    &  1.386294 &  1.340296 &  -0.915803 &  0.130143 &  0.908871 &  2.639782 &  0.922076 &  1.758933 &   0.836857 &  0.992000 &  0.004908 \\
4.0    &  1.386294 &  1.334104 &  -1.054064 &  0.129704 &  0.909162 &  2.635535 &  0.915744 &  1.751439 &   0.835695 &  0.991333 &  0.004888 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.395157 &   0.304043 &  0.109644 &  0.959862 &  2.720498 &  1.048625 &  1.748789 &   0.700164 &  0.995333 &  0.003436 \\
1.0    &  1.386294 &  1.354207 &  -0.675488 &  0.107711 &  0.945320 &  2.672756 &  1.014372 &  1.703064 &   0.688692 &  0.995333 &  0.003332 \\
2.0    &  1.386294 &  1.347384 &  -0.868030 &  0.107477 &  0.939396 &  2.665757 &  1.007313 &  1.694401 &   0.687088 &  0.995333 &  0.003312 \\
3.0    &  1.386294 &  1.340672 &  -1.023440 &  0.107199 &  0.937764 &  2.660632 &  1.001603 &  1.687422 &   0.685818 &  0.995333 &  0.003299 \\
4.0    &  1.386294 &  1.334139 &  -1.167754 &  0.107028 &  0.933209 &  2.658224 &  0.996014 &  1.681228 &   0.685213 &  0.994667 &  0.003287 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.393719 &   0.262803 &  0.095690 &  0.963764 &  2.724861 &  1.091837 &  1.699335 &   0.607498 &  0.997333 &  0.002594 \\
1.0    &  1.386294 &  1.360352 &  -0.693217 &  0.094181 &  0.938897 &  2.681036 &  1.062460 &  1.661111 &   0.598651 &  0.997333 &  0.002525 \\
2.0    &  1.386294 &  1.352869 &  -0.919837 &  0.093981 &  0.938305 &  2.675430 &  1.055050 &  1.652497 &   0.597447 &  0.997333 &  0.002512 \\
3.0    &  1.386294 &  1.347579 &  -1.078414 &  0.093801 &  0.936476 &  2.670353 &  1.049959 &  1.646375 &   0.596416 &  0.997333 &  0.002502 \\
4.0    &  1.386294 &  1.344071 &  -1.211872 &  0.093600 &  0.933709 &  2.667088 &  1.045569 &  1.641328 &   0.595759 &  0.996000 &  0.002495 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_R01_DGP_Functional_Hn5.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.437124 &   0.934126 &  0.173890 &  0.773475 &  2.554508 &  0.873846 &  2.030848 &   1.157002 &  0.970667 &  0.010312 \\
1.0    &  1.386294 &  1.360577 &  -0.146274 &  0.169019 &  0.752359 &  2.475718 &  0.811486 &  1.940416 &   1.128929 &  0.978000 &  0.009816 \\
2.0    &  1.386294 &  1.343068 &  -0.380955 &  0.168266 &  0.749304 &  2.466419 &  0.796465 &  1.922248 &   1.125783 &  0.979333 &  0.009734 \\
3.0    &  1.386294 &  1.333204 &  -0.554066 &  0.168087 &  0.750232 &  2.459788 &  0.785323 &  1.908909 &   1.123586 &  0.980000 &  0.009674 \\
4.0    &  1.386294 &  1.322831 &  -0.697542 &  0.167781 &  0.750200 &  2.455714 &  0.775938 &  1.898003 &   1.122065 &  0.980667 &  0.009626 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.420708 &   0.869083 &  0.132006 &  0.880577 &  2.678078 &  1.008098 &  1.851399 &   0.843300 &  0.982667 &  0.005154 \\
1.0    &  1.386294 &  1.370845 &  -0.183342 &  0.129148 &  0.869477 &  2.612095 &  0.963766 &  1.790489 &   0.826724 &  0.988667 &  0.004965 \\
2.0    &  1.386294 &  1.362095 &  -0.403969 &  0.128439 &  0.864466 &  2.601466 &  0.953957 &  1.778234 &   0.824277 &  0.988000 &  0.004932 \\
3.0    &  1.386294 &  1.353953 &  -0.564305 &  0.128181 &  0.865663 &  2.593231 &  0.946864 &  1.769295 &   0.822431 &  0.989333 &  0.004908 \\
4.0    &  1.386294 &  1.347568 &  -0.702158 &  0.127833 &  0.867364 &  2.587840 &  0.940600 &  1.761773 &   0.821172 &  0.988667 &  0.004888 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.410100 &   0.655819 &  0.108967 &  0.909504 &  2.704119 &  1.066627 &  1.759509 &   0.692881 &  0.989333 &  0.003436 \\
1.0    &  1.386294 &  1.367922 &  -0.363405 &  0.106713 &  0.903887 &  2.647264 &  1.030941 &  1.711975 &   0.681034 &  0.992000 &  0.003332 \\
2.0    &  1.386294 &  1.359922 &  -0.558007 &  0.106465 &  0.901204 &  2.638089 &  1.023939 &  1.703088 &   0.679149 &  0.991333 &  0.003312 \\
3.0    &  1.386294 &  1.354972 &  -0.718320 &  0.106078 &  0.900196 &  2.631168 &  1.018120 &  1.695818 &   0.677698 &  0.992000 &  0.003299 \\
4.0    &  1.386294 &  1.345385 &  -0.860758 &  0.105845 &  0.896196 &  2.625846 &  1.012790 &  1.689519 &   0.676729 &  0.991333 &  0.003287 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.403270 &   0.566590 &  0.095443 &  0.926601 &  2.712393 &  1.105058 &  1.707595 &   0.602537 &  0.988667 &  0.002594 \\
1.0    &  1.386294 &  1.372187 &  -0.403865 &  0.093490 &  0.904166 &  2.659385 &  1.075553 &  1.668478 &   0.592925 &  0.994000 &  0.002525 \\
2.0    &  1.386294 &  1.363721 &  -0.634922 &  0.093304 &  0.906766 &  2.652245 &  1.068036 &  1.659657 &   0.591621 &  0.996000 &  0.002512 \\
3.0    &  1.386294 &  1.357460 &  -0.792408 &  0.093015 &  0.903856 &  2.646529 &  1.063011 &  1.653546 &   0.590534 &  0.996000 &  0.002502 \\
4.0    &  1.386294 &  1.353317 &  -0.926996 &  0.092848 &  0.902845 &  2.642457 &  1.058598 &  1.648442 &   0.589844 &  0.994667 &  0.002495 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_R01_DGP_Homophily_Hn2.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.384936 &  -0.064024 &  0.146513 &  0.884916 &  2.164864 &  0.651498 &  2.112036 &   1.460538 &  0.9995 &  0.010359 \\
1.0    &  1.386294 &  1.382533 &  -0.074874 &  0.146392 &  0.884879 &  2.165600 &  0.650950 &  2.111050 &   1.460100 &  0.9995 &  0.010359 \\
2.0    &  1.386294 &  1.381577 &  -0.073572 &  0.146885 &  0.884407 &  2.166627 &  0.650806 &  2.111378 &   1.460572 &  0.9995 &  0.010359 \\
3.0    &  1.386294 &  1.380808 &  -0.070893 &  0.146731 &  0.883814 &  2.162847 &  0.651332 &  2.111231 &   1.459898 &  1.0000 &  0.010371 \\
4.0    &  1.386294 &  1.380891 &  -0.066203 &  0.146241 &  0.882415 &  2.155220 &  0.652574 &  2.110652 &   1.458078 &  1.0000 &  0.010416 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.388489 &   0.049347 &  0.107983 &  0.934806 &  2.228024 &  0.858998 &  1.918525 &   1.059528 &     1.0 &  0.005168 \\
1.0    &  1.386294 &  1.389105 &   0.054364 &  0.108079 &  0.933234 &  2.227482 &  0.859221 &  1.918804 &   1.059583 &     1.0 &  0.005167 \\
2.0    &  1.386294 &  1.390035 &   0.051406 &  0.108140 &  0.932332 &  2.226683 &  0.859211 &  1.918518 &   1.059307 &     1.0 &  0.005168 \\
3.0    &  1.386294 &  1.388827 &   0.053589 &  0.108197 &  0.931720 &  2.225097 &  0.859426 &  1.918522 &   1.059096 &     1.0 &  0.005171 \\
4.0    &  1.386294 &  1.390760 &   0.052810 &  0.107882 &  0.926771 &  2.223840 &  0.859580 &  1.918289 &   1.058709 &     1.0 &  0.005182 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.384699 &   0.021585 &  0.089804 &  0.913745 &  2.254056 &  0.952171 &  1.822180 &   0.870009 &     1.0 &  0.003447 \\
1.0    &  1.386294 &  1.384917 &   0.018100 &  0.089879 &  0.916923 &  2.254002 &  0.952078 &  1.821988 &   0.869910 &     1.0 &  0.003447 \\
2.0    &  1.386294 &  1.386510 &   0.019110 &  0.089877 &  0.915880 &  2.254836 &  0.952040 &  1.822110 &   0.870070 &     1.0 &  0.003448 \\
3.0    &  1.386294 &  1.385760 &   0.024282 &  0.089774 &  0.914645 &  2.254558 &  0.952257 &  1.822315 &   0.870058 &     1.0 &  0.003450 \\
4.0    &  1.386294 &  1.386615 &   0.015380 &  0.089798 &  0.915678 &  2.255102 &  0.951952 &  1.821892 &   0.869940 &     1.0 &  0.003456 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.382441 &  -0.035197 &  0.079018 &  0.930088 &  2.288165 &  1.005094 &  1.765006 &   0.759912 &     1.0 &  0.002583 \\
1.0    &  1.386294 &  1.382933 &  -0.036662 &  0.079049 &  0.931001 &  2.288099 &  1.005061 &  1.764935 &   0.759874 &     1.0 &  0.002583 \\
2.0    &  1.386294 &  1.382641 &  -0.035971 &  0.079131 &  0.932735 &  2.287743 &  1.005118 &  1.764927 &   0.759809 &     1.0 &  0.002583 \\
3.0    &  1.386294 &  1.383067 &  -0.039978 &  0.078973 &  0.930843 &  2.287188 &  1.005025 &  1.764737 &   0.759712 &     1.0 &  0.002585 \\
4.0    &  1.386294 &  1.382110 &  -0.047182 &  0.079039 &  0.934440 &  2.286068 &  1.004913 &  1.764339 &   0.759426 &     1.0 &  0.002588 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_R01_DGP_Homophily_Hn2_Ratios.tex <==

\begin{tabular}{ l 
S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] 
S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
& \multicolumn{4}{c}{Logit/Robust} & \multicolumn{4}{c}{Poisson/Robust} \\
\cline{2-5}\cline{6-9}
$\overline{\sigma}^2$ & {s.e} & {bias} &  {rMSE} &  {length} & {s.e} & {bias} & {rMSE} &  {length} \\
\midrule
        \multicolumn{9}{c}{$n=200$} \\
        0.0 &  1.089744 &   6.859015 &  1.089016 &  1.035674 &  1.018252 &  1.275187 &  1.018929 &  0.985972 \\
1.0 &  1.086759 &   5.712281 &  1.089092 &  1.035712 &  1.020069 &  1.235056 &  1.018995 &  0.986031 \\
2.0 &  1.082610 &   5.834211 &  1.088926 &  1.035648 &  1.018143 &  1.239947 &  1.018861 &  0.985940 \\
3.0 &  1.086419 &   6.102993 &  1.089312 &  1.035783 &  1.021358 &  1.249734 &  1.018918 &  0.985967 \\
4.0 &  1.083796 &   6.641520 &  1.089681 &  1.035852 &  1.014940 &  1.269182 &  1.018943 &  0.985874 \\
        \multicolumn{9}{c}{$n=400$} \\
        0.0 &  1.052178 &   8.472218 &  1.053969 &  1.021644 &  1.013382 &  0.882661 &  1.014132 &  0.994369 \\
1.0 &  1.051463 &   7.784320 &  1.054029 &  1.021658 &  1.012429 &  0.893475 &  1.014163 &  0.994371 \\
2.0 &  1.050226 &   8.172637 &  1.053898 &  1.021623 &  1.012774 &  0.887533 &  1.014122 &  0.994369 \\
3.0 &  1.050040 &   7.886347 &  1.053930 &  1.021636 &  1.013847 &  0.891844 &  1.014117 &  0.994351 \\
4.0 &  1.052377 &   7.999331 &  1.054168 &  1.021731 &  1.014348 &  0.890119 &  1.014232 &  0.994404 \\
        \multicolumn{9}{c}{$n=600$} \\
        0.0 &  1.034641 &  14.924383 &  1.036334 &  1.014685 &  1.009188 &  0.862790 &  1.009790 &  0.996560 \\
1.0 &  1.032354 &  17.597886 &  1.036285 &  1.014669 &  1.007962 &  0.836547 &  1.009772 &  0.996561 \\
2.0 &  1.031686 &  16.726844 &  1.036336 &  1.014688 &  1.008103 &  0.845037 &  1.009790 &  0.996565 \\
3.0 &  1.034094 &  13.385777 &  1.036339 &  1.014684 &  1.009410 &  0.877949 &  1.009782 &  0.996558 \\
4.0 &  1.033353 &  20.570145 &  1.036408 &  1.014717 &  1.008329 &  0.807051 &  1.009813 &  0.996568 \\
        \multicolumn{9}{c}{$n=800$} \\
        0.0 &  1.026632 &   6.401650 &  1.028887 &  1.011608 &  1.007773 &  1.053644 &  1.007991 &  0.997610 \\
1.0 &  1.025048 &   6.104198 &  1.028867 &  1.011604 &  1.005893 &  1.051477 &  1.007987 &  0.997611 \\
2.0 &  1.024668 &   6.240306 &  1.028806 &  1.011590 &  1.006759 &  1.052433 &  1.007963 &  0.997609 \\
3.0 &  1.027528 &   5.517197 &  1.028824 &  1.011595 &  1.008585 &  1.047231 &  1.007966 &  0.997605 \\
4.0 &  1.024492 &   4.525711 &  1.028916 &  1.011642 &  1.006273 &  1.040077 &  1.008011 &  0.997627 \\
\bottomrule
\end{tabular}


==> Table_Beta_R01_DGP_Homophily_Hn4.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.414913 &   0.418017 &  0.136411 &  0.764073 &  1.991073 &  0.706361 &  2.125345 &   1.418984 &  1.000000 &  0.010356 \\
1.0    &  1.386294 &  1.413531 &   0.398133 &  0.136438 &  0.763916 &  1.991837 &  0.705491 &  2.123402 &   1.417910 &  1.000000 &  0.010358 \\
2.0    &  1.386294 &  1.414772 &   0.405830 &  0.136568 &  0.761356 &  1.993310 &  0.707862 &  2.122120 &   1.414258 &  1.000000 &  0.010360 \\
3.0    &  1.386294 &  1.416580 &   0.416869 &  0.136964 &  0.765111 &  1.993769 &  0.711731 &  2.119812 &   1.408082 &  0.999333 &  0.010372 \\
4.0    &  1.386294 &  1.414507 &   0.408158 &  0.136462 &  0.767672 &  1.992848 &  0.715402 &  2.114909 &   1.399508 &  1.000000 &  0.010420 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.407569 &   0.351240 &  0.102947 &  0.854088 &  2.103832 &  0.902202 &  1.905511 &   1.003308 &  0.999333 &  0.005166 \\
1.0    &  1.386294 &  1.407862 &   0.355064 &  0.102836 &  0.853620 &  2.103627 &  0.902665 &  1.905430 &   1.002765 &  0.999333 &  0.005165 \\
2.0    &  1.386294 &  1.406153 &   0.347986 &  0.102948 &  0.853812 &  2.102827 &  0.902808 &  1.904580 &   1.001772 &  0.999333 &  0.005164 \\
3.0    &  1.386294 &  1.407039 &   0.348314 &  0.103053 &  0.852012 &  2.101443 &  0.903338 &  1.904082 &   1.000745 &  0.999333 &  0.005168 \\
4.0    &  1.386294 &  1.407617 &   0.344543 &  0.103310 &  0.853825 &  2.103071 &  0.905015 &  1.902028 &   0.997014 &  0.999333 &  0.005180 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.393298 &   0.212455 &  0.087079 &  0.877811 &  2.154116 &  0.986307 &  1.803628 &   0.817321 &     1.0 &  0.003440 \\
1.0    &  1.386294 &  1.392857 &   0.208086 &  0.087061 &  0.878501 &  2.154554 &  0.986460 &  1.803119 &   0.816659 &     1.0 &  0.003440 \\
2.0    &  1.386294 &  1.393383 &   0.204670 &  0.086892 &  0.877041 &  2.154617 &  0.986884 &  1.802416 &   0.815533 &     1.0 &  0.003441 \\
3.0    &  1.386294 &  1.392142 &   0.207583 &  0.086928 &  0.876908 &  2.154976 &  0.987424 &  1.802114 &   0.814690 &     1.0 &  0.003443 \\
4.0    &  1.386294 &  1.392360 &   0.205164 &  0.086975 &  0.877111 &  2.155578 &  0.988238 &  1.801102 &   0.812864 &     1.0 &  0.003448 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.389709 &   0.112582 &  0.076976 &  0.902771 &  2.188585 &  1.039042 &  1.741507 &   0.702465 &  0.999333 &  0.002578 \\
1.0    &  1.386294 &  1.388993 &   0.108415 &  0.076894 &  0.902481 &  2.189030 &  1.038983 &  1.741272 &   0.702289 &  0.999333 &  0.002578 \\
2.0    &  1.386294 &  1.389593 &   0.117215 &  0.076892 &  0.903107 &  2.188884 &  1.039441 &  1.741436 &   0.701995 &  0.999333 &  0.002579 \\
3.0    &  1.386294 &  1.389308 &   0.116496 &  0.076870 &  0.902839 &  2.189378 &  1.039544 &  1.741282 &   0.701738 &  0.999333 &  0.002580 \\
4.0    &  1.386294 &  1.387646 &   0.099489 &  0.076931 &  0.910165 &  2.188660 &  1.039386 &  1.740237 &   0.700851 &  0.999333 &  0.002583 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_R01_DGP_Homophily_Hn5.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.440677 &   0.809639 &  0.128305 &  0.672199 &  1.893950 &  0.740198 &  2.146891 &   1.406692 &  0.996667 &  0.010356 \\
1.0    &  1.386294 &  1.437750 &   0.789653 &  0.128458 &  0.673257 &  1.893974 &  0.739223 &  2.145039 &   1.405816 &  0.996667 &  0.010358 \\
2.0    &  1.386294 &  1.437097 &   0.789779 &  0.128525 &  0.670052 &  1.895697 &  0.741494 &  2.142786 &   1.401292 &  0.997333 &  0.010360 \\
3.0    &  1.386294 &  1.437513 &   0.801368 &  0.128898 &  0.675519 &  1.895965 &  0.745446 &  2.140473 &   1.395027 &  0.996667 &  0.010372 \\
4.0    &  1.386294 &  1.437653 &   0.788485 &  0.128413 &  0.678132 &  1.893946 &  0.748270 &  2.135827 &   1.387557 &  0.996667 &  0.010420 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.421910 &   0.701408 &  0.099499 &  0.790232 &  2.036959 &  0.919635 &  1.923095 &   1.003460 &  0.998000 &  0.005166 \\
1.0    &  1.386294 &  1.420316 &   0.704223 &  0.099410 &  0.789116 &  2.037101 &  0.920078 &  1.922933 &   1.002855 &  0.998000 &  0.005165 \\
2.0    &  1.386294 &  1.420135 &   0.696656 &  0.099325 &  0.788336 &  2.036724 &  0.920333 &  1.921922 &   1.001589 &  0.998000 &  0.005164 \\
3.0    &  1.386294 &  1.421038 &   0.696846 &  0.099558 &  0.787866 &  2.036364 &  0.921034 &  1.921239 &   1.000205 &  0.998000 &  0.005168 \\
4.0    &  1.386294 &  1.423882 &   0.688618 &  0.099875 &  0.790658 &  2.039172 &  0.922063 &  1.919387 &   0.997324 &  0.998667 &  0.005180 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.402987 &   0.455704 &  0.084799 &  0.824223 &  2.108014 &  0.994498 &  1.815299 &   0.820802 &  0.998667 &  0.003440 \\
1.0    &  1.386294 &  1.402722 &   0.454964 &  0.084794 &  0.824252 &  2.107617 &  0.994678 &  1.815059 &   0.820381 &  0.998667 &  0.003440 \\
2.0    &  1.386294 &  1.401736 &   0.450175 &  0.084645 &  0.822646 &  2.107713 &  0.995152 &  1.814194 &   0.819042 &  0.998667 &  0.003441 \\
3.0    &  1.386294 &  1.402334 &   0.451601 &  0.084756 &  0.823488 &  2.108039 &  0.995898 &  1.813564 &   0.817666 &  0.998667 &  0.003443 \\
4.0    &  1.386294 &  1.401807 &   0.449962 &  0.084704 &  0.821910 &  2.108046 &  0.996608 &  1.812720 &   0.816111 &  0.998000 &  0.003448 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.395028 &   0.323042 &  0.075384 &  0.863040 &  2.146508 &  1.043074 &  1.752357 &   0.709283 &  0.999333 &  0.002578 \\
1.0    &  1.386294 &  1.395043 &   0.319052 &  0.075497 &  0.865230 &  2.146723 &  1.042994 &  1.752155 &   0.709161 &  0.999333 &  0.002578 \\
2.0    &  1.386294 &  1.394922 &   0.328133 &  0.075472 &  0.865215 &  2.146618 &  1.043562 &  1.752229 &   0.708666 &  0.999333 &  0.002579 \\
3.0    &  1.386294 &  1.394579 &   0.327169 &  0.075575 &  0.866050 &  2.147215 &  1.043847 &  1.751876 &   0.708029 &  0.999333 &  0.002580 \\
4.0    &  1.386294 &  1.394170 &   0.306731 &  0.075436 &  0.870702 &  2.146007 &  1.043455 &  1.750823 &   0.707367 &  0.999333 &  0.002583 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_R01_DGP_Normal_Hn2.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.384514 &  -0.024659 &  0.146408 &  0.877630 &  2.146430 &  0.657083 &  2.112019 &   1.454936 &   0.999 &  0.010340 \\
1.0    &  1.386294 &  1.529299 &   1.990244 &  0.145564 &  0.881393 &  2.140863 &  0.738379 &  2.315673 &   1.577295 &   1.000 &  0.010706 \\
2.0    &  1.386294 &  1.555891 &   2.387240 &  0.146038 &  0.883692 &  2.144603 &  0.752400 &  2.357796 &   1.605396 &   1.000 &  0.010816 \\
3.0    &  1.386294 &  1.579843 &   2.715649 &  0.145861 &  0.879377 &  2.145365 &  0.763842 &  2.392797 &   1.628955 &   1.000 &  0.010910 \\
4.0    &  1.386294 &  1.594941 &   2.974162 &  0.145793 &  0.877799 &  2.143638 &  0.773122 &  2.420077 &   1.646955 &   1.000 &  0.010997 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.387865 &   0.096822 &  0.109133 &  0.916853 &  2.226325 &  0.861541 &  1.920729 &   1.059188 &     1.0 &  0.005153 \\
1.0    &  1.386294 &  1.487272 &   2.096501 &  0.108067 &  0.908255 &  2.218747 &  0.930218 &  2.052021 &   1.121803 &     1.0 &  0.005273 \\
2.0    &  1.386294 &  1.509002 &   2.507672 &  0.107734 &  0.907520 &  2.215353 &  0.944033 &  2.079323 &   1.135290 &     1.0 &  0.005306 \\
3.0    &  1.386294 &  1.522576 &   2.832005 &  0.107899 &  0.905508 &  2.213894 &  0.954682 &  2.101107 &   1.146426 &     1.0 &  0.005335 \\
4.0    &  1.386294 &  1.537831 &   3.103256 &  0.107658 &  0.905973 &  2.210737 &  0.963771 &  2.119143 &   1.155372 &     1.0 &  0.005363 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.385850 &  -0.000727 &  0.089873 &  0.927800 &  2.246197 &  0.951034 &  1.821495 &   0.870461 &     1.0 &  0.003437 \\
1.0    &  1.386294 &  1.466753 &   2.004768 &  0.089645 &  0.929796 &  2.244909 &  1.011360 &  1.924918 &   0.913558 &     1.0 &  0.003502 \\
2.0    &  1.386294 &  1.485378 &   2.434096 &  0.089698 &  0.925442 &  2.245989 &  1.023924 &  1.947408 &   0.923484 &     1.0 &  0.003519 \\
3.0    &  1.386294 &  1.499249 &   2.742561 &  0.089512 &  0.923289 &  2.245784 &  1.032966 &  1.963552 &   0.930586 &     1.0 &  0.003533 \\
4.0    &  1.386294 &  1.509412 &   3.013551 &  0.089482 &  0.920332 &  2.246388 &  1.040792 &  1.977852 &   0.937061 &     1.0 &  0.003545 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.387038 &  -0.039414 &  0.078631 &  0.934389 &  2.274496 &  1.006461 &  1.763340 &   0.756879 &     1.0 &  0.002591 \\
1.0    &  1.386294 &  1.457527 &   1.923754 &  0.078493 &  0.927881 &  2.280296 &  1.059721 &  1.848898 &   0.789177 &     1.0 &  0.002630 \\
2.0    &  1.386294 &  1.471521 &   2.336532 &  0.078442 &  0.924299 &  2.281612 &  1.070715 &  1.867091 &   0.796376 &     1.0 &  0.002641 \\
3.0    &  1.386294 &  1.482619 &   2.658960 &  0.078427 &  0.923663 &  2.282677 &  1.079278 &  1.881327 &   0.802049 &     1.0 &  0.002651 \\
4.0    &  1.386294 &  1.492603 &   2.925204 &  0.078461 &  0.919903 &  2.285298 &  1.086189 &  1.893243 &   0.807055 &     1.0 &  0.002658 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_R01_DGP_Normal_Hn2_Ratios.tex <==

\begin{tabular}{ l 
S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] 
S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
& \multicolumn{4}{c}{Logit/Robust} & \multicolumn{4}{c}{Poisson/Robust} \\
\cline{2-5}\cline{6-9}
$\overline{\sigma}^2$ & {s.e} & {bias} &  {rMSE} &  {length} & {s.e} & {bias} & {rMSE} &  {length} \\
\midrule
        \multicolumn{9}{c}{$n=200$} \\
        0.0 &  1.086761 &   19.273246 &  1.091724 &  1.036678 &  1.018852 &  1.677067 &  1.020762 &  0.987488 \\
1.0 &  1.109778 &    1.336951 &  1.116936 &  1.042249 &  1.015905 &  0.985148 &  1.019558 &  0.976309 \\
2.0 &  1.110550 &    1.298379 &  1.122542 &  1.043354 &  1.014446 &  0.986043 &  1.018733 &  0.973368 \\
3.0 &  1.116196 &    1.275889 &  1.127937 &  1.044465 &  1.018648 &  0.986382 &  1.017951 &  0.970704 \\
4.0 &  1.114909 &    1.262193 &  1.131848 &  1.045202 &  1.013570 &  0.986552 &  1.017197 &  0.968507 \\
        \multicolumn{9}{c}{$n=400$} \\
        0.0 &  1.050981 &    4.803429 &  1.053509 &  1.021611 &  1.011675 &  0.940625 &  1.013995 &  0.994557 \\
1.0 &  1.059245 &    1.218706 &  1.066250 &  1.025023 &  1.015376 &  0.995851 &  1.015738 &  0.991079 \\
2.0 &  1.064304 &    1.191531 &  1.069089 &  1.025747 &  1.017266 &  0.996199 &  1.015991 &  0.990169 \\
3.0 &  1.063064 &    1.176023 &  1.071426 &  1.026342 &  1.011992 &  0.996381 &  1.016193 &  0.989389 \\
4.0 &  1.066049 &    1.165723 &  1.073410 &  1.026775 &  1.011767 &  0.996496 &  1.016298 &  0.988677 \\
        \multicolumn{9}{c}{$n=600$} \\
        0.0 &  1.032956 &  413.730248 &  1.037165 &  1.014909 &  1.008916 &  5.141342 &  1.009977 &  0.996474 \\
1.0 &  1.040274 &    1.180868 &  1.045235 &  1.017123 &  1.011032 &  0.997883 &  1.011519 &  0.994721 \\
2.0 &  1.040574 &    1.155078 &  1.047234 &  1.017645 &  1.011008 &  0.998119 &  1.011887 &  0.994278 \\
3.0 &  1.044001 &    1.141727 &  1.048744 &  1.018059 &  1.012100 &  0.998235 &  1.012165 &  0.993951 \\
4.0 &  1.044410 &    1.132368 &  1.050046 &  1.018396 &  1.010537 &  0.998313 &  1.012384 &  0.993631 \\
        \multicolumn{9}{c}{$n=800$} \\
        0.0 &  1.025745 &    5.600876 &  1.028165 &  1.011440 &  1.006734 &  1.047526 &  1.007785 &  0.997618 \\
1.0 &  1.028735 &    1.158035 &  1.033311 &  1.012920 &  1.006787 &  0.998712 &  1.008850 &  0.996599 \\
2.0 &  1.029688 &    1.134582 &  1.034427 &  1.013227 &  1.007573 &  0.998873 &  1.009048 &  0.996334 \\
3.0 &  1.031008 &    1.121469 &  1.035448 &  1.013508 &  1.008008 &  0.998960 &  1.009259 &  0.996130 \\
4.0 &  1.030976 &    1.112879 &  1.036257 &  1.013733 &  1.008680 &  0.999015 &  1.009412 &  0.995948 \\
\bottomrule
\end{tabular}


==> Table_Beta_R01_DGP_Normal_Hn4.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.398332 &   0.408537 &  0.192381 &  0.875570 &  2.805392 &  0.807768 &  2.022597 &   1.214829 &  0.983333 &  0.010312 \\
1.0    &  1.386294 &  1.550845 &   2.406979 &  0.198228 &  0.897614 &  2.908957 &  0.928577 &  2.184410 &   1.255833 &  0.964667 &  0.010678 \\
2.0    &  1.386294 &  1.577783 &   2.808294 &  0.198562 &  0.893086 &  2.927667 &  0.953148 &  2.216594 &   1.263446 &  0.955333 &  0.010787 \\
3.0    &  1.386294 &  1.600006 &   3.131301 &  0.199534 &  0.892649 &  2.943555 &  0.972565 &  2.242856 &   1.270291 &  0.948000 &  0.010880 \\
4.0    &  1.386294 &  1.616863 &   3.377156 &  0.199593 &  0.890544 &  2.956131 &  0.987395 &  2.262796 &   1.275401 &  0.941333 &  0.010966 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.405323 &   0.448004 &  0.140874 &  0.955613 &  2.859963 &  0.972518 &  1.844871 &   0.872353 &  0.992000 &  0.005154 \\
1.0    &  1.386294 &  1.506767 &   2.453827 &  0.143885 &  0.971930 &  2.926623 &  1.062857 &  1.955114 &   0.892257 &  0.978000 &  0.005275 \\
2.0    &  1.386294 &  1.531537 &   2.871020 &  0.144353 &  0.976232 &  2.937074 &  1.081969 &  1.977721 &   0.895752 &  0.970000 &  0.005308 \\
3.0    &  1.386294 &  1.543886 &   3.199186 &  0.144874 &  0.975066 &  2.947702 &  1.096818 &  1.995689 &   0.898871 &  0.966667 &  0.005337 \\
4.0    &  1.386294 &  1.555916 &   3.468912 &  0.144806 &  0.977642 &  2.953739 &  1.109282 &  2.010198 &   0.900916 &  0.958000 &  0.005365 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.395246 &   0.268009 &  0.115714 &  0.968992 &  2.864308 &  1.040427 &  1.754044 &   0.713617 &  0.995333 &  0.003436 \\
1.0    &  1.386294 &  1.475891 &   2.245359 &  0.117610 &  0.983619 &  2.915683 &  1.114683 &  1.841238 &   0.726555 &  0.982667 &  0.003500 \\
2.0    &  1.386294 &  1.494964 &   2.677267 &  0.118197 &  0.982849 &  2.925515 &  1.130999 &  1.860187 &   0.729188 &  0.976667 &  0.003517 \\
3.0    &  1.386294 &  1.506927 &   2.983512 &  0.118176 &  0.987466 &  2.930355 &  1.142762 &  1.873429 &   0.730667 &  0.972667 &  0.003531 \\
4.0    &  1.386294 &  1.517891 &   3.254131 &  0.118410 &  0.985990 &  2.935867 &  1.153029 &  1.885259 &   0.732230 &  0.966667 &  0.003544 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.392714 &   0.226713 &  0.100512 &  0.968132 &  2.869627 &  1.084660 &  1.703960 &   0.619301 &  0.996000 &  0.002594 \\
1.0    &  1.386294 &  1.465354 &   2.192327 &  0.102361 &  0.975009 &  2.912446 &  1.149437 &  1.778172 &   0.628735 &  0.982667 &  0.002633 \\
2.0    &  1.386294 &  1.479119 &   2.614783 &  0.102367 &  0.972535 &  2.920021 &  1.163475 &  1.794007 &   0.630531 &  0.977333 &  0.002644 \\
3.0    &  1.386294 &  1.492100 &   2.934920 &  0.102378 &  0.974743 &  2.923775 &  1.174241 &  1.805878 &   0.631636 &  0.971333 &  0.002654 \\
4.0    &  1.386294 &  1.501341 &   3.197408 &  0.102629 &  0.973592 &  2.929534 &  1.182874 &  1.815805 &   0.632931 &  0.967333 &  0.002661 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_R01_DGP_Normal_Hn5.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.428755 &   0.882967 &  0.188564 &  0.802205 &  2.750103 &  0.855332 &  2.042127 &   1.186795 &  0.968000 &  0.010312 \\
1.0    &  1.386294 &  1.581933 &   2.942148 &  0.197827 &  0.828952 &  2.871601 &  0.981122 &  2.207549 &   1.226428 &  0.916000 &  0.010678 \\
2.0    &  1.386294 &  1.611163 &   3.356706 &  0.198849 &  0.826158 &  2.899082 &  1.006242 &  2.241056 &   1.234814 &  0.898667 &  0.010787 \\
3.0    &  1.386294 &  1.636506 &   3.688856 &  0.199483 &  0.825199 &  2.918833 &  1.026443 &  2.267828 &   1.241385 &  0.883333 &  0.010880 \\
4.0    &  1.386294 &  1.654233 &   3.937439 &  0.201405 &  0.831140 &  2.939095 &  1.040721 &  2.288706 &   1.247985 &  0.872000 &  0.010966 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.418726 &   0.836474 &  0.142659 &  0.911837 &  2.862280 &  0.995840 &  1.860396 &   0.864555 &  0.982667 &  0.005154 \\
1.0    &  1.386294 &  1.524575 &   2.864344 &  0.146495 &  0.928140 &  2.950184 &  1.086757 &  1.972266 &   0.885510 &  0.954000 &  0.005275 \\
2.0    &  1.386294 &  1.547407 &   3.288294 &  0.147459 &  0.934944 &  2.966761 &  1.105962 &  1.995457 &   0.889495 &  0.940667 &  0.005308 \\
3.0    &  1.386294 &  1.563316 &   3.626178 &  0.148282 &  0.934789 &  2.978853 &  1.121459 &  2.013748 &   0.892289 &  0.929333 &  0.005337 \\
4.0    &  1.386294 &  1.577093 &   3.903965 &  0.148559 &  0.936338 &  2.988740 &  1.134196 &  2.028789 &   0.894593 &  0.924000 &  0.005365 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.407673 &   0.622403 &  0.117026 &  0.927577 &  2.886203 &  1.056437 &  1.766971 &   0.710535 &  0.987333 &  0.003436 \\
1.0    &  1.386294 &  1.489841 &   2.617825 &  0.120126 &  0.942221 &  2.958495 &  1.130800 &  1.855533 &   0.724733 &  0.960000 &  0.003500 \\
2.0    &  1.386294 &  1.506715 &   3.052931 &  0.120960 &  0.939971 &  2.975156 &  1.146964 &  1.874895 &   0.727931 &  0.949333 &  0.003517 \\
3.0    &  1.386294 &  1.519943 &   3.363546 &  0.121335 &  0.946808 &  2.983879 &  1.158781 &  1.888440 &   0.729658 &  0.940667 &  0.003531 \\
4.0    &  1.386294 &  1.529397 &   3.637627 &  0.121727 &  0.945027 &  2.992957 &  1.169116 &  1.900484 &   0.731369 &  0.928667 &  0.003544 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.402594 &   0.541982 &  0.102424 &  0.943204 &  2.903613 &  1.096110 &  1.714803 &   0.618693 &  0.987333 &  0.002594 \\
1.0    &  1.386294 &  1.474116 &   2.520825 &  0.104570 &  0.945990 &  2.964955 &  1.160786 &  1.790052 &   0.629265 &  0.968000 &  0.002633 \\
2.0    &  1.386294 &  1.487830 &   2.954482 &  0.104863 &  0.943468 &  2.975515 &  1.175236 &  1.806266 &   0.631031 &  0.958000 &  0.002644 \\
3.0    &  1.386294 &  1.501334 &   3.276018 &  0.105060 &  0.948297 &  2.984111 &  1.185869 &  1.818369 &   0.632500 &  0.954667 &  0.002654 \\
4.0    &  1.386294 &  1.512015 &   3.542528 &  0.105271 &  0.944644 &  2.992448 &  1.194599 &  1.828484 &   0.633885 &  0.942000 &  0.002661 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_R02_DGP_Functional_Hn2.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.384514 &  -0.024659 &  0.146408 &  0.877630 &  2.146430 &  0.657083 &  2.112019 &   1.454936 &  0.9990 &  0.010340 \\
1.0    &  1.386294 &  1.686582 &   4.216354 &  0.144855 &  0.875421 &  2.158414 &  0.810777 &  2.558094 &   1.747316 &  1.0000 &  0.011391 \\
2.0    &  1.386294 &  1.773942 &   5.428478 &  0.144617 &  0.887350 &  2.172111 &  0.841574 &  2.698718 &   1.857144 &  1.0000 &  0.012113 \\
3.0    &  1.386294 &  1.841166 &   6.395499 &  0.144579 &  0.885337 &  2.200464 &  0.858749 &  2.818300 &   1.959551 &  1.0000 &  0.012988 \\
4.0    &  1.386294 &  1.888153 &   7.037935 &  0.146760 &  0.900354 &  2.251561 &  0.861326 &  2.906577 &   2.045252 &  0.9995 &  0.014025 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.387865 &   0.096822 &  0.109133 &  0.916853 &  2.226325 &  0.861541 &  1.920729 &   1.059188 &  1.0000 &  0.005153 \\
1.0    &  1.386294 &  1.599469 &   4.274047 &  0.107711 &  0.903258 &  2.226929 &  0.998423 &  2.201571 &   1.203148 &  1.0000 &  0.005475 \\
2.0    &  1.386294 &  1.663147 &   5.507938 &  0.108282 &  0.894427 &  2.240873 &  1.033096 &  2.290287 &   1.257191 &  1.0000 &  0.005672 \\
3.0    &  1.386294 &  1.724093 &   6.666598 &  0.108386 &  0.880255 &  2.260768 &  1.062917 &  2.376332 &   1.313415 &  0.9995 &  0.005918 \\
4.0    &  1.386294 &  1.782802 &   7.821996 &  0.108111 &  0.873923 &  2.266818 &  1.091758 &  2.463031 &   1.371273 &  0.9985 &  0.006222 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.385850 &  -0.000727 &  0.089873 &  0.927800 &  2.246197 &  0.951034 &  1.821495 &   0.870461 &  1.0000 &  0.003437 \\
1.0    &  1.386294 &  1.556552 &   4.185577 &  0.090019 &  0.919241 &  2.265045 &  1.072590 &  2.041750 &   0.969160 &  1.0000 &  0.003600 \\
2.0    &  1.386294 &  1.604102 &   5.342310 &  0.090491 &  0.913447 &  2.284693 &  1.102789 &  2.105997 &   1.003208 &  1.0000 &  0.003690 \\
3.0    &  1.386294 &  1.649478 &   6.477180 &  0.091424 &  0.904187 &  2.309899 &  1.130850 &  2.170598 &   1.039748 &  0.9995 &  0.003803 \\
4.0    &  1.386294 &  1.697711 &   7.651855 &  0.092234 &  0.895811 &  2.339043 &  1.158378 &  2.238982 &   1.080604 &  0.9970 &  0.003938 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.387038 &  -0.039414 &  0.078631 &  0.934389 &  2.274496 &  1.006461 &  1.763340 &   0.756879 &  1.0000 &  0.002591 \\
1.0    &  1.386294 &  1.534435 &   4.113037 &  0.078902 &  0.917538 &  2.297377 &  1.116532 &  1.946893 &   0.830361 &  1.0000 &  0.002692 \\
2.0    &  1.386294 &  1.572608 &   5.241559 &  0.079310 &  0.907619 &  2.316457 &  1.144203 &  1.999020 &   0.854817 &  1.0000 &  0.002745 \\
3.0    &  1.386294 &  1.612570 &   6.330088 &  0.080427 &  0.911231 &  2.351012 &  1.169095 &  2.051099 &   0.882004 &  0.9990 &  0.002808 \\
4.0    &  1.386294 &  1.651089 &   7.433112 &  0.081586 &  0.916673 &  2.392867 &  1.193212 &  2.104977 &   0.911764 &  0.9985 &  0.002884 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_R02_DGP_Homophily_Hn2.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.384936 &  -0.064024 &  0.146513 &  0.884916 &  2.164864 &  0.651498 &  2.112036 &   1.460538 &  0.9995 &  0.010359 \\
1.0    &  1.386294 &  1.382533 &  -0.074874 &  0.146392 &  0.884879 &  2.165600 &  0.650950 &  2.111050 &   1.460100 &  0.9995 &  0.010359 \\
2.0    &  1.386294 &  1.381577 &  -0.073572 &  0.146885 &  0.884407 &  2.166627 &  0.650806 &  2.111378 &   1.460572 &  0.9995 &  0.010359 \\
3.0    &  1.386294 &  1.380808 &  -0.070893 &  0.146731 &  0.883814 &  2.162847 &  0.651332 &  2.111231 &   1.459898 &  1.0000 &  0.010371 \\
4.0    &  1.386294 &  1.380891 &  -0.066203 &  0.146241 &  0.882415 &  2.155220 &  0.652574 &  2.110652 &   1.458078 &  1.0000 &  0.010416 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.388489 &   0.049347 &  0.107983 &  0.934806 &  2.228024 &  0.858998 &  1.918525 &   1.059528 &     1.0 &  0.005168 \\
1.0    &  1.386294 &  1.389105 &   0.054364 &  0.108079 &  0.933234 &  2.227482 &  0.859221 &  1.918804 &   1.059583 &     1.0 &  0.005167 \\
2.0    &  1.386294 &  1.390035 &   0.051406 &  0.108140 &  0.932332 &  2.226683 &  0.859211 &  1.918518 &   1.059307 &     1.0 &  0.005168 \\
3.0    &  1.386294 &  1.388827 &   0.053589 &  0.108197 &  0.931720 &  2.225097 &  0.859426 &  1.918522 &   1.059096 &     1.0 &  0.005171 \\
4.0    &  1.386294 &  1.390760 &   0.052810 &  0.107882 &  0.926771 &  2.223840 &  0.859580 &  1.918289 &   1.058709 &     1.0 &  0.005182 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.384699 &   0.021585 &  0.089804 &  0.913745 &  2.254056 &  0.952171 &  1.822180 &   0.870009 &     1.0 &  0.003447 \\
1.0    &  1.386294 &  1.384917 &   0.018100 &  0.089879 &  0.916923 &  2.254002 &  0.952078 &  1.821988 &   0.869910 &     1.0 &  0.003447 \\
2.0    &  1.386294 &  1.386510 &   0.019110 &  0.089877 &  0.915880 &  2.254836 &  0.952040 &  1.822110 &   0.870070 &     1.0 &  0.003448 \\
3.0    &  1.386294 &  1.385760 &   0.024282 &  0.089774 &  0.914645 &  2.254558 &  0.952257 &  1.822315 &   0.870058 &     1.0 &  0.003450 \\
4.0    &  1.386294 &  1.386615 &   0.015380 &  0.089798 &  0.915678 &  2.255102 &  0.951952 &  1.821892 &   0.869940 &     1.0 &  0.003456 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.382441 &  -0.035197 &  0.079018 &  0.930088 &  2.288165 &  1.005094 &  1.765006 &   0.759912 &     1.0 &  0.002583 \\
1.0    &  1.386294 &  1.382933 &  -0.036662 &  0.079049 &  0.931001 &  2.288099 &  1.005061 &  1.764935 &   0.759874 &     1.0 &  0.002583 \\
2.0    &  1.386294 &  1.382641 &  -0.035971 &  0.079131 &  0.932735 &  2.287743 &  1.005118 &  1.764927 &   0.759809 &     1.0 &  0.002583 \\
3.0    &  1.386294 &  1.383067 &  -0.039978 &  0.078973 &  0.930843 &  2.287188 &  1.005025 &  1.764737 &   0.759712 &     1.0 &  0.002585 \\
4.0    &  1.386294 &  1.382110 &  -0.047182 &  0.079039 &  0.934440 &  2.286068 &  1.004913 &  1.764339 &   0.759426 &     1.0 &  0.002588 \\
\bottomrule
\end{tabular}
}


==> Table_Beta_R02_DGP_Normal_Hn2.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.386294 &  1.384514 &  -0.024659 &  0.146408 &  0.877630 &  2.146430 &  0.657083 &  2.112019 &   1.454936 &   0.999 &  0.010340 \\
1.0    &  1.386294 &  1.529299 &   1.990244 &  0.145564 &  0.881393 &  2.140863 &  0.738379 &  2.315673 &   1.577295 &   1.000 &  0.010706 \\
2.0    &  1.386294 &  1.555891 &   2.387240 &  0.146038 &  0.883692 &  2.144603 &  0.752400 &  2.357796 &   1.605396 &   1.000 &  0.010816 \\
3.0    &  1.386294 &  1.579843 &   2.715649 &  0.145861 &  0.879377 &  2.145365 &  0.763842 &  2.392797 &   1.628955 &   1.000 &  0.010910 \\
4.0    &  1.386294 &  1.594941 &   2.974162 &  0.145793 &  0.877799 &  2.143638 &  0.773122 &  2.420077 &   1.646955 &   1.000 &  0.010997 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.386294 &  1.387865 &   0.096822 &  0.109133 &  0.916853 &  2.226325 &  0.861541 &  1.920729 &   1.059188 &     1.0 &  0.005153 \\
1.0    &  1.386294 &  1.487272 &   2.096501 &  0.108067 &  0.908255 &  2.218747 &  0.930218 &  2.052021 &   1.121803 &     1.0 &  0.005273 \\
2.0    &  1.386294 &  1.509002 &   2.507672 &  0.107734 &  0.907520 &  2.215353 &  0.944033 &  2.079323 &   1.135290 &     1.0 &  0.005306 \\
3.0    &  1.386294 &  1.522576 &   2.832005 &  0.107899 &  0.905508 &  2.213894 &  0.954682 &  2.101107 &   1.146426 &     1.0 &  0.005335 \\
4.0    &  1.386294 &  1.537831 &   3.103256 &  0.107658 &  0.905973 &  2.210737 &  0.963771 &  2.119143 &   1.155372 &     1.0 &  0.005363 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.386294 &  1.385850 &  -0.000727 &  0.089873 &  0.927800 &  2.246197 &  0.951034 &  1.821495 &   0.870461 &     1.0 &  0.003437 \\
1.0    &  1.386294 &  1.466753 &   2.004768 &  0.089645 &  0.929796 &  2.244909 &  1.011360 &  1.924918 &   0.913558 &     1.0 &  0.003502 \\
2.0    &  1.386294 &  1.485378 &   2.434096 &  0.089698 &  0.925442 &  2.245989 &  1.023924 &  1.947408 &   0.923484 &     1.0 &  0.003519 \\
3.0    &  1.386294 &  1.499249 &   2.742561 &  0.089512 &  0.923289 &  2.245784 &  1.032966 &  1.963552 &   0.930586 &     1.0 &  0.003533 \\
4.0    &  1.386294 &  1.509412 &   3.013551 &  0.089482 &  0.920332 &  2.246388 &  1.040792 &  1.977852 &   0.937061 &     1.0 &  0.003545 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.386294 &  1.387038 &  -0.039414 &  0.078631 &  0.934389 &  2.274496 &  1.006461 &  1.763340 &   0.756879 &     1.0 &  0.002591 \\
1.0    &  1.386294 &  1.457527 &   1.923754 &  0.078493 &  0.927881 &  2.280296 &  1.059721 &  1.848898 &   0.789177 &     1.0 &  0.002630 \\
2.0    &  1.386294 &  1.471521 &   2.336532 &  0.078442 &  0.924299 &  2.281612 &  1.070715 &  1.867091 &   0.796376 &     1.0 &  0.002641 \\
3.0    &  1.386294 &  1.482619 &   2.658960 &  0.078427 &  0.923663 &  2.282677 &  1.079278 &  1.881327 &   0.802049 &     1.0 &  0.002651 \\
4.0    &  1.386294 &  1.492603 &   2.925204 &  0.078461 &  0.919903 &  2.285298 &  1.086189 &  1.893243 &   0.807055 &     1.0 &  0.002658 \\
\bottomrule
\end{tabular}
}


==> Table_Full_Logit_Mn4_Hn3.tex <==

\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3]
    >{{[}} % Add square bracket before column
    S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
    @{,\,} % Add comma and thin-space between the columns
    S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
    <{{]}} % Add square bracket after column
    S[round-precision=3]
    S[round-precision=3] 
  }    
\toprule
                    & {coeff.} & {s.e.} & {max rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {adjm} \\
\midrule
\multicolumn{8}{c}{Homophily parameters} \\
jelcode       &  1.506700 &  0.042679 &  11.772679 &  1.224981 &  1.788420 &  0.563440 &   0.0 \\
citations     &  0.303617 &  0.009477 &  21.632682 & -0.087151 &  0.694385 &  0.781536 &   0.0 \\
gender        &  5.456654 &  0.174605 &  71.557285 &  3.895323 &  7.017984 &  3.122660 &   0.0 \\
junior\_senior & -3.048002 &  0.132489 &  28.519568 & -3.780298 & -2.315705 &  1.464592 &   0.0 \\
constant      & -0.765088 &  0.079949 &  16.870465 & -1.200913 & -0.329262 &  0.871651 &   0.0 \\
\multicolumn{8}{c}{Average out-degree} \\
Psi           &  1.771223 &  0.036332 &   2.111029 &  1.700013 &  1.842433 &  0.142420 &   0.0 \\
\bottomrule
\end{tabular}


==> Table_Full_Poisson_Mn4_Hn3.tex <==

\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3]
    >{{[}} % Add square bracket before column
    S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
    @{,\,} % Add comma and thin-space between the columns
    S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
    <{{]}} % Add square bracket after column
    S[round-precision=3]
    S[round-precision=3] 
  }    
\toprule
                    & {coeff.} & {s.e.} & {max rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {adjm} \\
\midrule
\multicolumn{8}{c}{Homophily parameters} \\
jelcode       &  1.499157 &  0.042438 &  10.271102 &  1.244377 &  1.753936 &  0.509559 &   0.0 \\
citations     &  0.287122 &  0.009269 &  20.407781 & -0.082155 &  0.656399 &  0.738554 &   0.0 \\
gender        &  5.415339 &  0.172948 &  66.372159 &  3.947223 &  6.883456 &  2.936233 &   0.0 \\
junior\_senior & -3.036208 &  0.132070 &  26.362914 & -3.729138 & -2.343278 &  1.385860 &   0.0 \\
constant      & -0.756427 &  0.079655 &  15.914533 & -1.174610 & -0.338245 &  0.836365 &   0.0 \\
\multicolumn{8}{c}{Average out-degree} \\
Psi           &  1.758750 &  0.035621 &   2.069708 &  1.688934 &  1.828566 &  0.139632 &   0.0 \\
\bottomrule
\end{tabular}


==> Table_Full_RobustR0L_Mn1_Hn3.tex <==

\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3]
    >{{[}} % Add square bracket before column
    S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
    @{,\,} % Add comma and thin-space between the columns
    S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
    <{{]}} % Add square bracket after column
    S[round-precision=3]
    S[round-precision=3] 
  }    
\toprule
                    & {coeff.} & {s.e.} & {max rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {adjm} \\
\midrule
\multicolumn{8}{c}{Homophily parameters} \\
jelcode       &  1.611004 &  0.043573 &   5.402529 &  1.443462 &  1.778546 &  0.335084 &  0.104304 \\
citations     &  0.390156 &  0.014674 &   5.075579 &  0.275282 &  0.505030 &  0.229748 &  0.086539 \\
gender        &  5.895072 &  0.180907 &  35.255671 &  4.961321 &  6.828824 &  1.867503 &  0.438419 \\
junior\_senior & -3.638509 &  0.129350 &  13.234874 & -4.079521 & -3.197497 &  0.882025 & -0.590508 \\
constant      & -0.831788 &  0.077303 &   8.158071 & -1.100510 & -0.563067 &  0.537443 & -0.066701 \\
\multicolumn{8}{c}{Average out-degree} \\
Psi           &  1.745033 &  0.031788 &   1.896677 &  1.675307 &  1.814759 &  0.139452 & -0.026189 \\
\bottomrule
\end{tabular}


==> Table_Full_RobustR0L_Mn2_Hn3.tex <==

\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3]
    >{{[}} % Add square bracket before column
    S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
    @{,\,} % Add comma and thin-space between the columns
    S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
    <{{]}} % Add square bracket after column
    S[round-precision=3]
    S[round-precision=3] 
  }    
\toprule
                    & {coeff.} & {s.e.} & {max rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {adjm} \\
\midrule
\multicolumn{8}{c}{Homophily parameters} \\
jelcode       &  1.644416 &  0.047269 &   8.015726 &  1.422165 &  1.866667 &  0.444503 &  0.137716 \\
citations     &  0.401171 &  0.013523 &   7.405562 &  0.247931 &  0.554412 &  0.306481 &  0.097555 \\
gender        &  5.969021 &  0.178334 &  50.036111 &  4.777003 &  7.161039 &  2.384035 &  0.512368 \\
junior\_senior & -3.669652 &  0.132803 &  17.742208 & -4.204906 & -3.134397 &  1.070509 & -0.621650 \\
constant      & -0.847101 &  0.086964 &  12.232393 & -1.209275 & -0.484927 &  0.724348 & -0.082013 \\
\multicolumn{8}{c}{Average out-degree} \\
Psi           &  1.757651 &  0.031369 &   2.004229 &  1.681822 &  1.833480 &  0.151658 & -0.013571 \\
\bottomrule
\end{tabular}


==> Table_Full_RobustR0L_Mn3_Hn3.tex <==

\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3]
    >{{[}} % Add square bracket before column
    S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
    @{,\,} % Add comma and thin-space between the columns
    S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
    <{{]}} % Add square bracket after column
    S[round-precision=3]
    S[round-precision=3] 
  }    
\toprule
                    & {coeff.} & {s.e.} & {max rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {adjm} \\
\midrule
\multicolumn{8}{c}{Homophily parameters} \\
jelcode       &  1.649930 &  0.045266 &   9.086640 &  1.411517 &  1.888343 &  0.476826 &  0.143229 \\
citations     &  0.401535 &  0.013583 &   8.874086 &  0.222789 &  0.580281 &  0.357492 &  0.097918 \\
gender        &  5.979310 &  0.178768 &  60.135444 &  4.609513 &  7.349107 &  2.739594 &  0.522656 \\
junior\_senior & -3.677594 &  0.131637 &  20.771380 & -4.267970 & -3.087218 &  1.180752 & -0.629592 \\
constant      & -0.847979 &  0.083174 &  13.888473 & -1.235091 & -0.460867 &  0.774224 & -0.082891 \\
\multicolumn{8}{c}{Average out-degree} \\
Psi           &  1.778314 &  0.031203 &   2.348697 &  1.691460 &  1.865168 &  0.173709 &  0.007091 \\
\bottomrule
\end{tabular}


==> Table_Full_RobustR0L_Mn4_Hn3.tex <==

\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3]
    >{{[}} % Add square bracket before column
    S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
    @{,\,} % Add comma and thin-space between the columns
    S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
    <{{]}} % Add square bracket after column
    S[round-precision=3]
    S[round-precision=3] 
  }    
\toprule
                    & {coeff.} & {s.e.} & {max rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {adjm} \\
\midrule
\multicolumn{8}{c}{Homophily parameters} \\
jelcode       &  1.633287 &  0.044595 &  10.243663 &  1.375316 &  1.891259 &  0.515943 &  0.126587 \\
citations     &  0.391383 &  0.014632 &  10.253093 &  0.186848 &  0.595917 &  0.409069 &  0.087766 \\
gender        &  5.937756 &  0.180474 &  69.119570 &  4.408206 &  7.467306 &  3.059100 &  0.481103 \\
junior\_senior & -3.671167 &  0.130258 &  23.323543 & -4.306160 & -3.036173 &  1.269987 & -0.623165 \\
constant      & -0.833779 &  0.079618 &  15.207093 & -1.239148 & -0.428410 &  0.810738 & -0.068691 \\
\multicolumn{8}{c}{Average out-degree} \\
Psi           &  1.739303 &  0.031193 &   2.063477 &  1.661189 &  1.817418 &  0.156229 & -0.031920 \\
\bottomrule
\end{tabular}


==> Table_Full_stats_descrip.tex <==
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3]
    S[round-precision=3] S[round-precision=3] 
  }    
\toprule
                    & {mean} & {median} & {std} & {min} & {max} \\
\midrule
network\_links & 1.584459 & 1.000000 & 1.160860 & 0.000000 & 14.000000 \\
\multicolumn{6}{c}{Author's attributes} \\
gender & 0.105856 & 0.000000 & 0.307653 & 0.000000 & 1.000000 \\
junior dummy & 0.329955 & 0.000000 & 0.470196 & 0.000000 & 1.000000 \\
citations & 45.700621 & 35.000000 & 36.065130 & 0.000000 & 163.000000 \\
\multicolumn{6}{c}{Project's attributes} \\
share\_gender & 0.095333 & 0.000000 & 0.233227 & 0.000000 & 1.000000 \\
number\_authors & 1.958125 & 2.000000 & 0.775481 & 1.000000 & 5.000000 \\
share\_seniors & 0.485833 & 0.500000 & 0.395037 & 0.000000 & 1.000000 \\
same\_institution & 0.181250 & 0.000000 & 0.385225 & 0.000000 & 1.000000 \\
same\_PhD & 0.179375 & 0.000000 & 0.383666 & 0.000000 & 1.000000 \\
\bottomrule
\end{tabular}


==> Table_Psi_Log_DGP_Functional_Hn3.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.02580 &  1.055048 &   0.606573 &  0.173670 &  0.937740 &  2.619422 &  0.716395 &  1.420987 &   0.704591 &  0.9470 &  0.010374 \\
1.0    &  0.97676 &  1.003766 &   0.486234 &  0.158969 &  0.951981 &  2.329999 &  0.694037 &  1.328246 &   0.634209 &  0.9445 &  0.009876 \\
2.0    &  0.96880 &  0.994521 &   0.464780 &  0.156339 &  0.951632 &  2.288903 &  0.689922 &  1.313408 &   0.623486 &  0.9450 &  0.009791 \\
3.0    &  0.96278 &  0.988562 &   0.450621 &  0.154586 &  0.951816 &  2.259379 &  0.686762 &  1.302526 &   0.615764 &  0.9460 &  0.009729 \\
4.0    &  0.95826 &  0.980112 &   0.437270 &  0.153031 &  0.947485 &  2.237606 &  0.684198 &  1.294162 &   0.609964 &  0.9485 &  0.009680 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.04501 &  1.044614 &   0.105734 &  0.121796 &  0.961365 &  2.499319 &  0.808165 &  1.292429 &   0.484264 &  0.9460 &  0.005178 \\
1.0    &  1.00631 &  1.005425 &   0.089648 &  0.114490 &  0.964638 &  2.334014 &  0.784224 &  1.237361 &   0.453137 &  0.9435 &  0.004994 \\
2.0    &  0.99938 &  1.000572 &   0.085558 &  0.112951 &  0.963358 &  2.305541 &  0.779795 &  1.227521 &   0.447726 &  0.9420 &  0.004960 \\
3.0    &  0.99451 &  0.994953 &   0.077658 &  0.112004 &  0.963501 &  2.284365 &  0.776552 &  1.220234 &   0.443682 &  0.9410 &  0.004935 \\
4.0    &  0.99028 &  0.989934 &   0.079321 &  0.111194 &  0.962323 &  2.268247 &  0.773935 &  1.214557 &   0.440622 &  0.9420 &  0.004916 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.035113 &  1.038696 &   0.202852 &  0.099175 &  0.971219 &  2.475079 &  0.846873 &  1.239916 &   0.393043 &  0.9460 &  0.003446 \\
1.0    &  1.004387 &  1.005245 &   0.145778 &  0.094302 &  0.978662 &  2.338889 &  0.824388 &  1.196288 &   0.371899 &  0.9460 &  0.003341 \\
2.0    &  0.998540 &  0.999834 &   0.144463 &  0.093370 &  0.977764 &  2.315448 &  0.820316 &  1.188560 &   0.368244 &  0.9475 &  0.003322 \\
3.0    &  0.994420 &  0.995093 &   0.136827 &  0.092722 &  0.979047 &  2.297940 &  0.817253 &  1.182758 &   0.365505 &  0.9485 &  0.003308 \\
4.0    &  0.990927 &  0.991572 &   0.133011 &  0.092101 &  0.978294 &  2.283824 &  0.814710 &  1.178003 &   0.363293 &  0.9490 &  0.003296 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.033280 &  1.032282 &   0.139219 &  0.085699 &  0.996739 &  2.463053 &  0.868435 &  1.207970 &   0.339535 &  0.9510 &  0.002578 \\
1.0    &  1.006255 &  1.003711 &   0.093732 &  0.081963 &  0.999134 &  2.346270 &  0.847747 &  1.171391 &   0.323644 &  0.9510 &  0.002509 \\
2.0    &  1.001395 &  0.998599 &   0.082242 &  0.081210 &  0.997493 &  2.325672 &  0.843890 &  1.164716 &   0.320826 &  0.9505 &  0.002496 \\
3.0    &  0.997835 &  0.995110 &   0.068530 &  0.080688 &  0.996539 &  2.309736 &  0.840931 &  1.159585 &   0.318653 &  0.9500 &  0.002486 \\
4.0    &  0.994505 &  0.990794 &   0.071431 &  0.080202 &  0.995932 &  2.297082 &  0.838566 &  1.155495 &   0.316929 &  0.9500 &  0.002478 \\
\bottomrule
\end{tabular}
}


==> Table_Psi_Log_DGP_Homophily_Hn3.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.04078 &  1.053372 &   0.358522 &  0.171938 &  0.936239 &  2.605881 &  0.715451 &  1.416811 &   0.701360 &  0.9375 &  0.010348 \\
1.0    &  1.04130 &  1.052440 &   0.342782 &  0.171838 &  0.935518 &  2.605433 &  0.714948 &  1.416128 &   0.701180 &  0.9360 &  0.010342 \\
2.0    &  1.04112 &  1.052864 &   0.350466 &  0.172216 &  0.936738 &  2.606327 &  0.715257 &  1.416546 &   0.701289 &  0.9345 &  0.010346 \\
3.0    &  1.04286 &  1.053157 &   0.343080 &  0.172451 &  0.940377 &  2.609870 &  0.716012 &  1.418226 &   0.702214 &  0.9385 &  0.010357 \\
4.0    &  1.04840 &  1.056593 &   0.316758 &  0.173149 &  0.943374 &  2.615160 &  0.718871 &  1.422725 &   0.703855 &  0.9360 &  0.010393 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.02939 &  1.045579 &   0.452376 &  0.121325 &  0.951501 &  2.501977 &  0.809700 &  1.294318 &   0.484618 &  0.9450 &  0.005186 \\
1.0    &  1.02957 &  1.045381 &   0.441276 &  0.121272 &  0.952910 &  2.501243 &  0.809382 &  1.293885 &   0.484503 &  0.9465 &  0.005185 \\
2.0    &  1.02992 &  1.045887 &   0.436975 &  0.121286 &  0.952846 &  2.501537 &  0.809497 &  1.294040 &   0.484543 &  0.9450 &  0.005185 \\
3.0    &  1.03072 &  1.045433 &   0.433344 &  0.121168 &  0.950677 &  2.503062 &  0.809967 &  1.294808 &   0.484841 &  0.9490 &  0.005188 \\
4.0    &  1.03280 &  1.047056 &   0.437151 &  0.121439 &  0.949938 &  2.507189 &  0.811861 &  1.297454 &   0.485592 &  0.9460 &  0.005199 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.040307 &  1.038591 &   0.072429 &  0.099133 &  0.985463 &  2.472689 &  0.846849 &  1.239678 &   0.392829 &  0.9460 &  0.003446 \\
1.0    &  1.040267 &  1.037945 &   0.067638 &  0.099191 &  0.986911 &  2.471709 &  0.846695 &  1.239361 &   0.392666 &  0.9445 &  0.003445 \\
2.0    &  1.040413 &  1.038773 &   0.067701 &  0.099232 &  0.987932 &  2.472276 &  0.846797 &  1.239557 &   0.392760 &  0.9430 &  0.003445 \\
3.0    &  1.040427 &  1.039413 &   0.078162 &  0.099313 &  0.989165 &  2.473203 &  0.847162 &  1.240073 &   0.392911 &  0.9460 &  0.003447 \\
4.0    &  1.042367 &  1.039602 &   0.076982 &  0.099166 &  0.986037 &  2.476329 &  0.848806 &  1.242213 &   0.393407 &  0.9455 &  0.003453 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.033080 &  1.037593 &   0.212070 &  0.085601 &  0.962566 &  2.465104 &  0.870729 &  1.210427 &   0.339698 &  0.9435 &  0.002584 \\
1.0    &  1.032540 &  1.037627 &   0.227282 &  0.085670 &  0.964232 &  2.464888 &  0.870740 &  1.210411 &   0.339671 &  0.9420 &  0.002584 \\
2.0    &  1.032445 &  1.036964 &   0.229403 &  0.085613 &  0.962390 &  2.464794 &  0.870731 &  1.210380 &   0.339649 &  0.9420 &  0.002583 \\
3.0    &  1.032570 &  1.036958 &   0.236008 &  0.085657 &  0.964172 &  2.465427 &  0.871044 &  1.210784 &   0.339740 &  0.9450 &  0.002584 \\
4.0    &  1.034030 &  1.039354 &   0.233472 &  0.085735 &  0.964400 &  2.468074 &  0.872237 &  1.212332 &   0.340095 &  0.9450 &  0.002588 \\
\bottomrule
\end{tabular}
}


==> Table_Psi_Log_DGP_Normal_Hn3.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.02580 &  1.055048 &   0.606573 &  0.173670 &  0.937740 &  2.619422 &  0.716395 &  1.420987 &   0.704591 &  0.9470 &  0.010374 \\
1.0    &  1.06094 &  1.101049 &   0.774626 &  0.193050 &  0.913115 &  3.029738 &  0.716511 &  1.514918 &   0.798407 &  0.9475 &  0.010738 \\
2.0    &  1.07124 &  1.114486 &   0.819577 &  0.197774 &  0.908496 &  3.148862 &  0.717427 &  1.540959 &   0.823531 &  0.9500 &  0.010843 \\
3.0    &  1.08122 &  1.123907 &   0.846271 &  0.201319 &  0.900416 &  3.252440 &  0.718425 &  1.563696 &   0.845272 &  0.9490 &  0.010935 \\
4.0    &  1.08852 &  1.132507 &   0.900410 &  0.206268 &  0.901123 &  3.347883 &  0.719825 &  1.584552 &   0.864727 &  0.9485 &  0.011023 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.04501 &  1.044614 &   0.105734 &  0.121796 &  0.961365 &  2.499319 &  0.808165 &  1.292429 &   0.484264 &  0.9460 &  0.005178 \\
1.0    &  1.06978 &  1.068216 &   0.161043 &  0.130892 &  0.961914 &  2.701179 &  0.816802 &  1.338863 &   0.522061 &  0.9480 &  0.005300 \\
2.0    &  1.07628 &  1.075110 &   0.184700 &  0.133036 &  0.959811 &  2.752669 &  0.819693 &  1.351337 &   0.531644 &  0.9460 &  0.005334 \\
3.0    &  1.08143 &  1.083193 &   0.216754 &  0.135002 &  0.963221 &  2.793710 &  0.822629 &  1.361907 &   0.539278 &  0.9455 &  0.005365 \\
4.0    &  1.08691 &  1.087475 &   0.220993 &  0.136438 &  0.964139 &  2.828757 &  0.825021 &  1.370898 &   0.545877 &  0.9450 &  0.005390 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.035113 &  1.038696 &   0.202852 &  0.099175 &  0.971219 &  2.475079 &  0.846873 &  1.239916 &   0.393043 &  0.9460 &  0.003446 \\
1.0    &  1.055413 &  1.058179 &   0.227943 &  0.105172 &  0.967309 &  2.630971 &  0.856112 &  1.273326 &   0.417214 &  0.9475 &  0.003511 \\
2.0    &  1.060560 &  1.065228 &   0.229838 &  0.106405 &  0.964114 &  2.665582 &  0.858649 &  1.281237 &   0.422588 &  0.9465 &  0.003527 \\
3.0    &  1.064780 &  1.068960 &   0.237964 &  0.107424 &  0.961471 &  2.694564 &  0.860959 &  1.288031 &   0.427071 &  0.9435 &  0.003542 \\
4.0    &  1.068740 &  1.073829 &   0.234678 &  0.108361 &  0.960820 &  2.719903 &  0.862832 &  1.293809 &   0.430977 &  0.9460 &  0.003553 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.033280 &  1.032282 &   0.139219 &  0.085699 &  0.996739 &  2.463053 &  0.868435 &  1.207970 &   0.339535 &  0.9510 &  0.002578 \\
1.0    &  1.050235 &  1.048465 &   0.125901 &  0.090239 &  1.006325 &  2.588043 &  0.876411 &  1.232961 &   0.356550 &  0.9565 &  0.002616 \\
2.0    &  1.054420 &  1.053091 &   0.134919 &  0.091299 &  1.005309 &  2.617716 &  0.878902 &  1.239479 &   0.360577 &  0.9535 &  0.002627 \\
3.0    &  1.058000 &  1.057679 &   0.135509 &  0.092055 &  1.004191 &  2.640888 &  0.880935 &  1.244647 &   0.363712 &  0.9525 &  0.002635 \\
4.0    &  1.061745 &  1.061038 &   0.120245 &  0.092783 &  1.006544 &  2.661449 &  0.882743 &  1.249250 &   0.366506 &  0.9495 &  0.002643 \\
\bottomrule
\end{tabular}
}


==> Table_Psi_Poi_DGP_Functional_Hn3.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
0.0    &  1.02580 &  1.03 &   0.163695 &  0.164767 &  0.960152 &  2.415425 &  0.708694 &  1.366056 &   0.657363 &  0.9395 &  0.010374 \\
1.0    &  0.97676 &  0.98 &   0.152735 &  0.152648 &  0.963569 &  2.218442 &  0.684632 &  1.290488 &   0.605856 &  0.9400 &  0.009876 \\
2.0    &  0.96880 &  0.97 &   0.146159 &  0.150162 &  0.961136 &  2.186629 &  0.680456 &  1.277814 &   0.597357 &  0.9430 &  0.009791 \\
3.0    &  0.96278 &  0.97 &   0.142553 &  0.148934 &  0.962710 &  2.163421 &  0.677275 &  1.268445 &   0.591169 &  0.9415 &  0.009729 \\
4.0    &  0.95826 &  0.96 &   0.137037 &  0.147844 &  0.960039 &  2.146083 &  0.674708 &  1.261192 &   0.586483 &  0.9405 &  0.009680 \\
        \multicolumn{12}{c}{$n=400$} \\
0.0    &  1.04501 &  1.030 &   -0.18775 &  0.118637 &  0.969789 &  2.420751 &  0.800697 &  1.270548 &   0.469851 &  0.9390 &  0.005178 \\
1.0    &  1.00631 &  0.995 &   -0.15145 &  0.112020 &  0.970438 &  2.278602 &  0.777339 &  1.220136 &   0.442797 &  0.9385 &  0.004994 \\
2.0    &  0.99938 &  0.990 &   -0.14710 &  0.110750 &  0.970217 &  2.253535 &  0.773023 &  1.211027 &   0.438005 &  0.9380 &  0.004960 \\
3.0    &  0.99451 &  0.985 &   -0.14905 &  0.109826 &  0.969706 &  2.234701 &  0.769865 &  1.204250 &   0.434386 &  0.9380 &  0.004935 \\
4.0    &  0.99028 &  0.980 &   -0.14290 &  0.109076 &  0.968382 &  2.220314 &  0.767315 &  1.198955 &   0.431641 &  0.9385 &  0.004916 \\
        \multicolumn{12}{c}{$n=600$} \\
0.0    &  1.035113 &  1.030000 &  -0.033558 &  0.097463 &  0.977025 &  2.424892 &  0.841057 &  1.226430 &   0.385373 &  0.9430 &  0.003446 \\
1.0    &  1.004387 &  0.996667 &  -0.053970 &  0.092880 &  0.982263 &  2.301545 &  0.819121 &  1.185246 &   0.366124 &  0.9450 &  0.003341 \\
2.0    &  0.998540 &  0.993333 &  -0.049439 &  0.092079 &  0.981968 &  2.280014 &  0.815143 &  1.177900 &   0.362756 &  0.9445 &  0.003322 \\
3.0    &  0.994420 &  0.986667 &  -0.052746 &  0.091416 &  0.982495 &  2.263889 &  0.812154 &  1.172379 &   0.360225 &  0.9450 &  0.003308 \\
4.0    &  0.990927 &  0.983333 &  -0.053113 &  0.090810 &  0.981491 &  2.250862 &  0.809669 &  1.167848 &   0.358179 &  0.9450 &  0.003296 \\
        \multicolumn{12}{c}{$n=800$} \\
0.0    &  1.033280 &  1.0250 &  -0.062756 &  0.084619 &  1.000721 &  2.427043 &  0.863716 &  1.198406 &   0.334690 &  0.9500 &  0.002578 \\
1.0    &  1.006255 &  0.9975 &  -0.080752 &  0.081073 &  1.002285 &  2.318153 &  0.843481 &  1.163319 &   0.319838 &  0.9545 &  0.002509 \\
2.0    &  1.001395 &  0.9925 &  -0.087717 &  0.080340 &  1.000419 &  2.298783 &  0.839702 &  1.156886 &   0.317184 &  0.9530 &  0.002496 \\
3.0    &  0.997835 &  0.9900 &  -0.098005 &  0.079759 &  0.998385 &  2.283768 &  0.836803 &  1.151937 &   0.315134 &  0.9525 &  0.002486 \\
4.0    &  0.994505 &  0.9850 &  -0.092383 &  0.079398 &  0.999026 &  2.271850 &  0.834485 &  1.147993 &   0.313508 &  0.9510 &  0.002478 \\
\bottomrule
\end{tabular}
}


==> Table_Psi_Poi_DGP_Homophily_Hn3.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.04078 &  1.02 &  -0.084570 &  0.163157 &  0.959931 &  2.406032 &  0.707590 &  1.362010 &   0.654421 &  0.9260 &  0.010348 \\
1.0    &  1.04130 &  1.02 &  -0.099843 &  0.163427 &  0.961454 &  2.405642 &  0.707091 &  1.361389 &   0.654297 &  0.9240 &  0.010342 \\
2.0    &  1.04112 &  1.02 &  -0.092490 &  0.163241 &  0.959592 &  2.405830 &  0.707408 &  1.361752 &   0.654344 &  0.9210 &  0.010346 \\
3.0    &  1.04286 &  1.02 &  -0.100975 &  0.163488 &  0.963803 &  2.408407 &  0.708189 &  1.363251 &   0.655063 &  0.9235 &  0.010357 \\
4.0    &  1.04840 &  1.03 &  -0.129188 &  0.163727 &  0.964163 &  2.413648 &  0.710960 &  1.367570 &   0.656611 &  0.9220 &  0.010393 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.02939 &  1.030 &    0.15815 &  0.118180 &  0.960166 &  2.423589 &  0.802176 &  1.272419 &   0.470243 &  0.9435 &  0.005186 \\
1.0    &  1.02957 &  1.030 &    0.14730 &  0.118098 &  0.961260 &  2.422972 &  0.801863 &  1.272007 &   0.470144 &  0.9440 &  0.005185 \\
2.0    &  1.02992 &  1.030 &    0.14290 &  0.118155 &  0.961603 &  2.423163 &  0.801979 &  1.272151 &   0.470172 &  0.9395 &  0.005185 \\
3.0    &  1.03072 &  1.030 &    0.13880 &  0.118172 &  0.960509 &  2.424541 &  0.802439 &  1.272881 &   0.470442 &  0.9400 &  0.005188 \\
4.0    &  1.03280 &  1.035 &    0.14130 &  0.118158 &  0.957709 &  2.428205 &  0.804305 &  1.275425 &   0.471120 &  0.9415 &  0.005199 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.040307 &  1.03 &  -0.162564 &  0.097442 &  0.991094 &  2.423152 &  0.841049 &  1.226291 &   0.385242 &  0.9410 &  0.003446 \\
1.0    &  1.040267 &  1.03 &  -0.167218 &  0.097476 &  0.992361 &  2.422187 &  0.840899 &  1.225981 &   0.385083 &  0.9395 &  0.003445 \\
2.0    &  1.040413 &  1.03 &  -0.167218 &  0.097518 &  0.993411 &  2.422756 &  0.840998 &  1.226175 &   0.385177 &  0.9400 &  0.003445 \\
3.0    &  1.040427 &  1.03 &  -0.156971 &  0.097507 &  0.993801 &  2.423603 &  0.841360 &  1.226677 &   0.385317 &  0.9405 &  0.003447 \\
4.0    &  1.042367 &  1.03 &  -0.158931 &  0.097440 &  0.991461 &  2.426566 &  0.842984 &  1.228773 &   0.385790 &  0.9415 &  0.003453 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.033080 &  1.0300 &   0.009299 &  0.084472 &  0.967000 &  2.428666 &  0.865996 &  1.200822 &   0.334826 &  0.9435 &  0.002584 \\
1.0    &  1.032540 &  1.0300 &   0.024537 &  0.084616 &  0.969519 &  2.428469 &  0.866007 &  1.200808 &   0.334801 &  0.9430 &  0.002584 \\
2.0    &  1.032445 &  1.0300 &   0.026658 &  0.084554 &  0.967601 &  2.428362 &  0.865998 &  1.200777 &   0.334778 &  0.9435 &  0.002583 \\
3.0    &  1.032570 &  1.0300 &   0.033093 &  0.084532 &  0.968665 &  2.428931 &  0.866309 &  1.201171 &   0.334862 &  0.9445 &  0.002584 \\
4.0    &  1.034030 &  1.0325 &   0.030052 &  0.084595 &  0.968826 &  2.431485 &  0.867490 &  1.202695 &   0.335205 &  0.9440 &  0.002588 \\
\bottomrule
\end{tabular}
}


==> Table_Psi_Poi_DGP_Normal_Hn3.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.02580 &  1.03 &   0.163695 &  0.164767 &  0.960152 &  2.415425 &  0.708694 &  1.366056 &   0.657363 &  0.9395 &  0.010374 \\
1.0    &  1.06094 &  1.06 &   0.181797 &  0.179094 &  0.944126 &  2.658139 &  0.713592 &  1.433998 &   0.720406 &  0.9335 &  0.010738 \\
2.0    &  1.07124 &  1.07 &   0.184555 &  0.182730 &  0.944255 &  2.719426 &  0.716159 &  1.452421 &   0.736261 &  0.9325 &  0.010843 \\
3.0    &  1.08122 &  1.08 &   0.174302 &  0.186006 &  0.943075 &  2.771282 &  0.718680 &  1.468410 &   0.749730 &  0.9315 &  0.010935 \\
4.0    &  1.08852 &  1.09 &   0.194949 &  0.189415 &  0.944817 &  2.817461 &  0.721446 &  1.483164 &   0.761718 &  0.9305 &  0.011023 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.04501 &  1.030 &   -0.18775 &  0.118637 &  0.969789 &  2.420751 &  0.800697 &  1.270548 &   0.469851 &  0.9390 &  0.005178 \\
1.0    &  1.06978 &  1.050 &   -0.19520 &  0.126710 &  0.972264 &  2.588893 &  0.809148 &  1.310892 &   0.501743 &  0.9345 &  0.005300 \\
2.0    &  1.07628 &  1.060 &   -0.18820 &  0.128497 &  0.970003 &  2.631056 &  0.812013 &  1.321727 &   0.509715 &  0.9375 &  0.005334 \\
3.0    &  1.08143 &  1.065 &   -0.16985 &  0.130069 &  0.972665 &  2.664148 &  0.814933 &  1.330942 &   0.516008 &  0.9350 &  0.005365 \\
4.0    &  1.08691 &  1.070 &   -0.17735 &  0.131332 &  0.973937 &  2.692694 &  0.817311 &  1.338774 &   0.521464 &  0.9365 &  0.005390 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.035113 &  1.030000 &  -0.033558 &  0.097463 &  0.977025 &  2.424892 &  0.841057 &  1.226430 &   0.385373 &  0.9430 &  0.003446 \\
1.0    &  1.055413 &  1.046667 &  -0.049031 &  0.102873 &  0.973055 &  2.563532 &  0.849905 &  1.256919 &   0.407014 &  0.9415 &  0.003511 \\
2.0    &  1.060560 &  1.053333 &  -0.056583 &  0.103951 &  0.969491 &  2.594010 &  0.852359 &  1.264141 &   0.411783 &  0.9415 &  0.003527 \\
3.0    &  1.064780 &  1.056667 &  -0.056502 &  0.104912 &  0.967266 &  2.619434 &  0.854599 &  1.270348 &   0.415748 &  0.9410 &  0.003542 \\
4.0    &  1.068740 &  1.063333 &  -0.066830 &  0.105696 &  0.966237 &  2.641498 &  0.856419 &  1.275605 &   0.419186 &  0.9415 &  0.003553 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.033280 &  1.0250 &  -0.062756 &  0.084619 &  1.000721 &  2.427043 &  0.863716 &  1.198406 &   0.334690 &  0.9500 &  0.002578 \\
1.0    &  1.050235 &  1.0400 &  -0.104546 &  0.088841 &  1.009783 &  2.542093 &  0.871343 &  1.221734 &   0.350391 &  0.9510 &  0.002616 \\
2.0    &  1.054420 &  1.0450 &  -0.102530 &  0.089776 &  1.008155 &  2.569255 &  0.873750 &  1.227840 &   0.354090 &  0.9490 &  0.002627 \\
3.0    &  1.058000 &  1.0500 &  -0.107516 &  0.090445 &  1.006784 &  2.590392 &  0.875719 &  1.232679 &   0.356960 &  0.9485 &  0.002635 \\
4.0    &  1.061745 &  1.0525 &  -0.127739 &  0.091182 &  1.009788 &  2.609133 &  0.877471 &  1.236987 &   0.359516 &  0.9515 &  0.002643 \\
\bottomrule
\end{tabular}
}


==> Table_Psi_R01_DGP_Functional_Hn3.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
0.0    &  1.02580 &  1.024305 &   0.132071 &  0.163248 &  0.949301 &  2.406937 &  0.699013 &  1.371265 &   0.672253 &  0.9415 &  0.010374 \\
1.0    &  0.97676 &  0.977692 &   0.104540 &  0.148536 &  0.937129 &  2.161932 &  0.678150 &  1.290154 &   0.612004 &  0.9390 &  0.009876 \\
2.0    &  0.96880 &  0.969474 &   0.093490 &  0.146104 &  0.935266 &  2.125009 &  0.673949 &  1.276873 &   0.602924 &  0.9415 &  0.009791 \\
3.0    &  0.96278 &  0.962588 &   0.086207 &  0.144595 &  0.934822 &  2.098333 &  0.670760 &  1.266991 &   0.596231 &  0.9420 &  0.009729 \\
4.0    &  0.95826 &  0.956332 &   0.077994 &  0.143081 &  0.929289 &  2.079314 &  0.668074 &  1.259477 &   0.591403 &  0.9420 &  0.009680 \\
        \multicolumn{12}{c}{$n=400$} \\
0.0    &  1.04501 &  1.029854 &  -0.215364 &  0.117530 &  0.960439 &  2.409777 &  0.795096 &  1.273388 &   0.478292 &  0.9400 &  0.005178 \\
1.0    &  1.00631 &  0.993180 &  -0.191427 &  0.109257 &  0.947212 &  2.229417 &  0.773925 &  1.219553 &   0.445628 &  0.9385 &  0.004994 \\
2.0    &  0.99938 &  0.986223 &  -0.191394 &  0.107742 &  0.944653 &  2.199209 &  0.769651 &  1.209969 &   0.440318 &  0.9365 &  0.004960 \\
3.0    &  0.99451 &  0.980302 &  -0.196534 &  0.106786 &  0.943953 &  2.177177 &  0.766454 &  1.202913 &   0.436459 &  0.9355 &  0.004935 \\
4.0    &  0.99028 &  0.978393 &  -0.192761 &  0.106147 &  0.943639 &  2.160344 &  0.763916 &  1.197368 &   0.433452 &  0.9355 &  0.004916 \\
        \multicolumn{12}{c}{$n=600$} \\
0.0    &  1.035113 &  1.029096 &  -0.059458 &  0.096966 &  0.972223 &  2.422684 &  0.836369 &  1.229002 &   0.392633 &  0.9425 &  0.003446 \\
1.0    &  1.004387 &  0.996398 &  -0.087851 &  0.091223 &  0.964813 &  2.263543 &  0.816505 &  1.185095 &   0.368590 &  0.9435 &  0.003341 \\
2.0    &  0.998540 &  0.990692 &  -0.086783 &  0.090262 &  0.962674 &  2.236914 &  0.812628 &  1.177366 &   0.364738 &  0.9425 &  0.003322 \\
3.0    &  0.994420 &  0.985731 &  -0.093260 &  0.089319 &  0.960081 &  2.217012 &  0.809659 &  1.171566 &   0.361907 &  0.9415 &  0.003308 \\
4.0    &  0.990927 &  0.982345 &  -0.096353 &  0.088609 &  0.957887 &  2.201227 &  0.807162 &  1.166825 &   0.359663 &  0.9420 &  0.003296 \\
        \multicolumn{12}{c}{$n=800$} \\
0.0    &  1.033280 &  1.024962 &  -0.084772 &  0.084504 &  0.999345 &  2.425367 &  0.860012 &  1.200554 &   0.340543 &  0.9535 &  0.002578 \\
1.0    &  1.006255 &  0.997344 &  -0.108065 &  0.079944 &  0.988824 &  2.284118 &  0.841692 &  1.163177 &   0.321485 &  0.9535 &  0.002509 \\
2.0    &  1.001395 &  0.992296 &  -0.118264 &  0.079081 &  0.985200 &  2.260086 &  0.837979 &  1.156448 &   0.318469 &  0.9545 &  0.002496 \\
3.0    &  0.997835 &  0.987917 &  -0.131536 &  0.078450 &  0.982396 &  2.241686 &  0.835109 &  1.151260 &   0.316150 &  0.9515 &  0.002486 \\
4.0    &  0.994505 &  0.984570 &  -0.128685 &  0.077832 &  0.979877 &  2.227015 &  0.832771 &  1.147140 &   0.314369 &  0.9515 &  0.002478 \\
\bottomrule
\end{tabular}
}


==> Table_Psi_R01_DGP_Functional_Hn3_Ratios.tex <==

\begin{tabular}{ l 
S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] 
S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
& \multicolumn{4}{c}{Logit/Robust} & \multicolumn{4}{c}{Poisson/Robust} \\
\cline{2-5}\cline{6-9}
$\overline{\sigma}^2$ & {s.e} & {bias} &  {rMSE} &  {length} & {s.e} & {bias} & {rMSE} &  {length} \\
\midrule
        \multicolumn{9}{c}{$n=200$} \\
        0.0 &  1.063836 &  4.592779 &  1.088280 &  1.048105 &  1.009300 &  1.239448 &  1.003526 &  0.977851 \\
1.0 &  1.070242 &  4.651152 &  1.077739 &  1.036282 &  1.027687 &  1.461014 &  1.026139 &  0.989954 \\
2.0 &  1.070049 &  4.971460 &  1.077126 &  1.034104 &  1.027769 &  1.563371 &  1.028997 &  0.990766 \\
3.0 &  1.069095 &  5.227203 &  1.076750 &  1.032762 &  1.030003 &  1.653610 &  1.031019 &  0.991511 \\
4.0 &  1.069541 &  5.606453 &  1.076127 &  1.031385 &  1.033289 &  1.757021 &  1.032111 &  0.991682 \\
        \multicolumn{9}{c}{$n=400$} \\
        0.0 &  1.036302 &  0.490955 &  1.037158 &  1.012487 &  1.009422 &  0.871780 &  1.004554 &  0.982352 \\
1.0 &  1.047900 &  0.468315 &  1.046917 &  1.016851 &  1.025296 &  0.791161 &  1.022062 &  0.993648 \\
2.0 &  1.048344 &  0.447026 &  1.048350 &  1.016824 &  1.027913 &  0.768573 &  1.024703 &  0.994746 \\
3.0 &  1.048859 &  0.395136 &  1.049233 &  1.016549 &  1.028468 &  0.758391 &  1.026422 &  0.995251 \\
4.0 &  1.047553 &  0.411497 &  1.049947 &  1.016540 &  1.027598 &  0.741332 &  1.027759 &  0.995820 \\
        \multicolumn{9}{c}{$n=600$} \\
        0.0 &  1.022786 &  3.411670 &  1.021627 &  1.001043 &  1.005133 &  0.564395 &  1.000912 &  0.981509 \\
1.0 &  1.033762 &  1.659370 &  1.033287 &  1.008979 &  1.018172 &  0.614337 &  1.016789 &  0.993312 \\
2.0 &  1.034431 &  1.664656 &  1.035108 &  1.009614 &  1.020133 &  0.569686 &  1.019267 &  0.994568 \\
3.0 &  1.038107 &  1.467163 &  1.036503 &  1.009941 &  1.023475 &  0.565578 &  1.021144 &  0.995353 \\
4.0 &  1.039404 &  1.380453 &  1.037523 &  1.010093 &  1.024844 &  0.551235 &  1.022549 &  0.995874 \\
        \multicolumn{9}{c}{$n=800$} \\
        0.0 &  1.014139 &  1.642268 &  1.015539 &  0.997042 &  1.001366 &  0.740284 &  1.000691 &  0.982813 \\
1.0 &  1.025256 &  0.867364 &  1.027210 &  1.006715 &  1.014121 &  0.747249 &  1.014900 &  0.994877 \\
2.0 &  1.026916 &  0.695410 &  1.029019 &  1.007401 &  1.015923 &  0.741699 &  1.017122 &  0.995964 \\
3.0 &  1.028519 &  0.520998 &  1.030357 &  1.007918 &  1.016687 &  0.745082 &  1.018773 &  0.996787 \\
4.0 &  1.030443 &  0.555079 &  1.031462 &  1.008145 &  1.020115 &  0.717902 &  1.020133 &  0.997262 \\
\bottomrule
\end{tabular}


==> Table_Psi_R01_DGP_Homophily_Hn3.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.04078 &  1.021123 &  -0.118292 &  0.161829 &  0.950031 &  2.405740 &  0.696576 &  1.368255 &   0.671678 &  0.9310 &  0.010348 \\
1.0    &  1.04130 &  1.020989 &  -0.133929 &  0.161802 &  0.949840 &  2.405466 &  0.695999 &  1.367660 &   0.671661 &  0.9295 &  0.010342 \\
2.0    &  1.04112 &  1.020364 &  -0.126456 &  0.161972 &  0.950020 &  2.406518 &  0.696266 &  1.368090 &   0.671824 &  0.9280 &  0.010346 \\
3.0    &  1.04286 &  1.020130 &  -0.134546 &  0.162343 &  0.954913 &  2.408571 &  0.697140 &  1.369552 &   0.672412 &  0.9270 &  0.010357 \\
4.0    &  1.04840 &  1.025599 &  -0.162622 &  0.162867 &  0.956951 &  2.413504 &  0.700003 &  1.373799 &   0.673797 &  0.9255 &  0.010393 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.02939 &  1.029228 &   0.129032 &  0.117495 &  0.954644 &  2.416650 &  0.796125 &  1.275558 &   0.479434 &  0.9450 &  0.005186 \\
1.0    &  1.02957 &  1.029398 &   0.118132 &  0.117532 &  0.956675 &  2.415771 &  0.795847 &  1.275106 &   0.479259 &  0.9445 &  0.005185 \\
2.0    &  1.02992 &  1.029061 &   0.113736 &  0.117500 &  0.956444 &  2.416216 &  0.795930 &  1.275284 &   0.479355 &  0.9415 &  0.005185 \\
3.0    &  1.03072 &  1.029096 &   0.109682 &  0.117506 &  0.955293 &  2.417867 &  0.796357 &  1.276051 &   0.479694 &  0.9415 &  0.005188 \\
4.0    &  1.03280 &  1.031594 &   0.112136 &  0.117603 &  0.953314 &  2.422393 &  0.798161 &  1.278653 &   0.480492 &  0.9435 &  0.005199 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.040307 &  1.029354 &  -0.189267 &  0.096834 &  0.984397 &  2.417215 &  0.836556 &  1.228604 &   0.392047 &  0.9415 &  0.003446 \\
1.0    &  1.040267 &  1.027537 &  -0.193973 &  0.096896 &  0.985875 &  2.416260 &  0.836407 &  1.228289 &   0.391882 &  0.9415 &  0.003445 \\
2.0    &  1.040413 &  1.029622 &  -0.194251 &  0.096947 &  0.986985 &  2.416997 &  0.836477 &  1.228489 &   0.392012 &  0.9415 &  0.003445 \\
3.0    &  1.040427 &  1.029711 &  -0.184159 &  0.097094 &  0.989148 &  2.417695 &  0.836844 &  1.228973 &   0.392129 &  0.9425 &  0.003447 \\
4.0    &  1.042367 &  1.029924 &  -0.185920 &  0.097049 &  0.986954 &  2.421177 &  0.838433 &  1.231120 &   0.392686 &  0.9425 &  0.003453 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.033080 &  1.029894 &  -0.012582 &  0.084269 &  0.964753 &  2.426537 &  0.862406 &  1.202864 &   0.340458 &  0.9455 &  0.002584 \\
1.0    &  1.032540 &  1.029953 &   0.002537 &  0.084231 &  0.965170 &  2.426325 &  0.862412 &  1.202847 &   0.340435 &  0.9465 &  0.002584 \\
2.0    &  1.032445 &  1.029913 &   0.004727 &  0.084194 &  0.963524 &  2.426169 &  0.862411 &  1.202814 &   0.340403 &  0.9460 &  0.002583 \\
3.0    &  1.032570 &  1.029647 &   0.011018 &  0.084062 &  0.963267 &  2.426563 &  0.862722 &  1.203197 &   0.340474 &  0.9470 &  0.002584 \\
4.0    &  1.034030 &  1.031980 &   0.007954 &  0.084151 &  0.963697 &  2.428902 &  0.863908 &  1.204714 &   0.340806 &  0.9470 &  0.002588 \\
\bottomrule
\end{tabular}
}


==> Table_Psi_R01_DGP_Homophily_Hn3_Ratios.tex <==

\begin{tabular}{ l 
S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] 
S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
& \multicolumn{4}{c}{Logit/Robust} & \multicolumn{4}{c}{Poisson/Robust} \\
\cline{2-5}\cline{6-9}
$\overline{\sigma}^2$ & {s.e} & {bias} &  {rMSE} &  {length} & {s.e} & {bias} & {rMSE} &  {length} \\
\midrule
        \multicolumn{9}{c}{$n=200$} \\
        0.0 &  1.062470 &   3.030830 &  1.083193 &  1.044190 &  1.008209 &  0.714928 &  1.000121 &  0.974306 \\
1.0 &  1.062024 &   2.559426 &  1.083130 &  1.043949 &  1.010044 &  0.745494 &  1.000073 &  0.974147 \\
2.0 &  1.063246 &   2.771448 &  1.083028 &  1.043858 &  1.007831 &  0.731398 &  0.999714 &  0.973981 \\
3.0 &  1.062267 &   2.549901 &  1.083576 &  1.044321 &  1.007056 &  0.750483 &  0.999932 &  0.974199 \\
4.0 &  1.063133 &   1.947820 &  1.083553 &  1.044610 &  1.005281 &  0.794411 &  1.000060 &  0.974494 \\
        \multicolumn{9}{c}{$n=400$} \\
        0.0 &  1.032598 &   3.505925 &  1.035308 &  1.010814 &  1.005824 &  1.225667 &  1.002871 &  0.980831 \\
1.0 &  1.031826 &   3.735455 &  1.035381 &  1.010943 &  1.004817 &  1.246912 &  1.002980 &  0.980982 \\
2.0 &  1.032220 &   3.842011 &  1.035312 &  1.010824 &  1.005573 &  1.256418 &  1.002875 &  0.980845 \\
3.0 &  1.031171 &   3.950909 &  1.035236 &  1.010730 &  1.005674 &  1.265475 &  1.002761 &  0.980713 \\
4.0 &  1.032617 &   3.898398 &  1.035005 &  1.010615 &  1.004718 &  1.260077 &  1.002399 &  0.980495 \\
        \multicolumn{9}{c}{$n=600$} \\
        0.0 &  1.023737 &   0.382682 &  1.022949 &  1.001994 &  1.006279 &  0.858918 &  1.002456 &  0.982642 \\
1.0 &  1.023678 &   0.348701 &  1.022948 &  1.002002 &  1.005982 &  0.862072 &  1.002453 &  0.982650 \\
2.0 &  1.023569 &   0.348522 &  1.022871 &  1.001907 &  1.005886 &  0.860837 &  1.002383 &  0.982563 \\
3.0 &  1.022849 &   0.424427 &  1.022959 &  1.001995 &  1.004247 &  0.852370 &  1.002444 &  0.982630 \\
4.0 &  1.021816 &   0.414058 &  1.022779 &  1.001835 &  1.004034 &  0.854834 &  1.002226 &  0.982437 \\
        \multicolumn{9}{c}{$n=800$} \\
        0.0 &  1.015803 &  16.854958 &  1.015894 &  0.997767 &  1.002407 &  0.739028 &  1.000877 &  0.983458 \\
1.0 &  1.017085 &  89.595136 &  1.015893 &  0.997754 &  1.004573 &  9.672401 &  1.000883 &  0.983450 \\
2.0 &  1.016859 &  48.531652 &  1.015920 &  0.997783 &  1.004281 &  5.639661 &  1.000904 &  0.983475 \\
3.0 &  1.018975 &  21.420110 &  1.016016 &  0.997843 &  1.005597 &  3.003497 &  1.000976 &  0.983517 \\
4.0 &  1.018819 &  29.351581 &  1.016127 &  0.997912 &  1.005281 &  3.778075 &  1.001064 &  0.983565 \\
\bottomrule
\end{tabular}


==> Table_Psi_R01_DGP_Homophily_Hn4.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.04078 &  1.017926 &  -0.201889 &  0.162568 &  0.955615 &  2.398875 &  0.686706 &  1.366302 &   0.679596 &  0.934667 &  0.010312 \\
1.0    &  1.04130 &  1.017387 &  -0.219557 &  0.161780 &  0.951818 &  2.398445 &  0.686099 &  1.365451 &   0.679352 &  0.932667 &  0.010305 \\
2.0    &  1.04112 &  1.017656 &  -0.215598 &  0.162227 &  0.953015 &  2.400125 &  0.686082 &  1.365668 &   0.679587 &  0.928000 &  0.010306 \\
3.0    &  1.04286 &  1.014813 &  -0.223179 &  0.162567 &  0.955108 &  2.403197 &  0.686934 &  1.367224 &   0.680291 &  0.926000 &  0.010318 \\
4.0    &  1.04840 &  1.018978 &  -0.248669 &  0.163318 &  0.957682 &  2.409583 &  0.689673 &  1.371960 &   0.682287 &  0.924000 &  0.010355 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.02939 &  1.024752 &   0.060675 &  0.117260 &  0.953575 &  2.411315 &  0.790744 &  1.274103 &   0.483359 &  0.946000 &  0.005176 \\
1.0    &  1.02957 &  1.024719 &   0.051303 &  0.117208 &  0.955092 &  2.408579 &  0.790640 &  1.273631 &   0.482991 &  0.946667 &  0.005174 \\
2.0    &  1.02992 &  1.025341 &   0.046294 &  0.117144 &  0.955382 &  2.408257 &  0.790799 &  1.273670 &   0.482871 &  0.944000 &  0.005175 \\
3.0    &  1.03072 &  1.025440 &   0.038459 &  0.117267 &  0.954392 &  2.410454 &  0.790969 &  1.274317 &   0.483348 &  0.942000 &  0.005177 \\
4.0    &  1.03280 &  1.027626 &   0.042424 &  0.117250 &  0.952709 &  2.418017 &  0.792547 &  1.277295 &   0.484748 &  0.944667 &  0.005189 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.040307 &  1.026005 &  -0.222683 &  0.096687 &  0.984473 &  2.411566 &  0.833968 &  1.228463 &   0.394495 &  0.940667 &  0.003444 \\
1.0    &  1.040267 &  1.025431 &  -0.228143 &  0.096624 &  0.984610 &  2.410654 &  0.833788 &  1.228118 &   0.394330 &  0.940667 &  0.003443 \\
2.0    &  1.040413 &  1.026538 &  -0.228585 &  0.096717 &  0.986507 &  2.411173 &  0.833891 &  1.228272 &   0.394382 &  0.940000 &  0.003443 \\
3.0    &  1.040427 &  1.026667 &  -0.219637 &  0.096761 &  0.987046 &  2.411235 &  0.834260 &  1.228660 &   0.394400 &  0.943333 &  0.003445 \\
4.0    &  1.042367 &  1.026750 &  -0.219673 &  0.096806 &  0.987451 &  2.415654 &  0.835836 &  1.230961 &   0.395126 &  0.944000 &  0.003451 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.033080 &  1.032283 &   0.025243 &  0.084268 &  0.970423 &  2.428117 &  0.862214 &  1.205731 &   0.343517 &  0.949333 &  0.002589 \\
1.0    &  1.032540 &  1.032557 &   0.041011 &  0.084332 &  0.972519 &  2.427889 &  0.862244 &  1.205735 &   0.343491 &  0.950000 &  0.002589 \\
2.0    &  1.032445 &  1.031872 &   0.042705 &  0.084290 &  0.971013 &  2.427704 &  0.862235 &  1.205675 &   0.343440 &  0.949333 &  0.002588 \\
3.0    &  1.032570 &  1.032020 &   0.047097 &  0.084121 &  0.970734 &  2.428122 &  0.862484 &  1.205986 &   0.343503 &  0.948667 &  0.002589 \\
4.0    &  1.034030 &  1.034352 &   0.043349 &  0.084176 &  0.971405 &  2.430313 &  0.863681 &  1.207444 &   0.343764 &  0.946000 &  0.002592 \\
\bottomrule
\end{tabular}
}


==> Table_Psi_R01_DGP_Homophily_Hn5.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.04078 &  1.017156 &  -0.219158 &  0.163107 &  0.951498 &  2.422767 &  0.679186 &  1.371380 &   0.692195 &  0.934000 &  0.010312 \\
1.0    &  1.04130 &  1.016143 &  -0.236174 &  0.163126 &  0.952648 &  2.427054 &  0.678127 &  1.371073 &   0.692946 &  0.926667 &  0.010305 \\
2.0    &  1.04112 &  1.014820 &  -0.232833 &  0.162555 &  0.947596 &  2.432504 &  0.677842 &  1.371470 &   0.693629 &  0.926667 &  0.010306 \\
3.0    &  1.04286 &  1.014977 &  -0.241470 &  0.162847 &  0.949546 &  2.431683 &  0.679097 &  1.372474 &   0.693377 &  0.924667 &  0.010318 \\
4.0    &  1.04840 &  1.018865 &  -0.269335 &  0.163344 &  0.949460 &  2.442290 &  0.680987 &  1.377723 &   0.696735 &  0.924000 &  0.010355 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.02939 &  1.023558 &   0.041517 &  0.117492 &  0.951793 &  2.435608 &  0.785733 &  1.277199 &   0.491466 &  0.946000 &  0.005176 \\
1.0    &  1.02957 &  1.023212 &   0.031964 &  0.117340 &  0.952846 &  2.433975 &  0.785593 &  1.276744 &   0.491151 &  0.946667 &  0.005174 \\
2.0    &  1.02992 &  1.022673 &   0.027543 &  0.117380 &  0.953008 &  2.434453 &  0.785614 &  1.276980 &   0.491366 &  0.947333 &  0.005175 \\
3.0    &  1.03072 &  1.023641 &   0.019792 &  0.117370 &  0.951167 &  2.434099 &  0.786075 &  1.277344 &   0.491270 &  0.942667 &  0.005177 \\
4.0    &  1.03280 &  1.026234 &   0.022944 &  0.117274 &  0.948013 &  2.436194 &  0.788099 &  1.279796 &   0.491697 &  0.946667 &  0.005189 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.040307 &  1.025684 &  -0.229172 &  0.096590 &  0.980130 &  2.418250 &  0.831944 &  1.229958 &   0.398014 &  0.944667 &  0.003444 \\
1.0    &  1.040267 &  1.025075 &  -0.235211 &  0.096539 &  0.980491 &  2.416208 &  0.831814 &  1.229515 &   0.397701 &  0.941333 &  0.003443 \\
2.0    &  1.040413 &  1.026679 &  -0.235661 &  0.096683 &  0.982653 &  2.417142 &  0.831872 &  1.229713 &   0.397840 &  0.942667 &  0.003443 \\
3.0    &  1.040427 &  1.026489 &  -0.226608 &  0.096705 &  0.983185 &  2.416860 &  0.832269 &  1.230081 &   0.397812 &  0.942667 &  0.003445 \\
4.0    &  1.042367 &  1.026904 &  -0.226526 &  0.096871 &  0.984745 &  2.420086 &  0.833919 &  1.232319 &   0.398400 &  0.944667 &  0.003451 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.033080 &  1.032275 &   0.020870 &  0.084208 &  0.967322 &  2.432823 &  0.860722 &  1.206914 &   0.346193 &  0.949333 &  0.002589 \\
1.0    &  1.032540 &  1.032242 &   0.036271 &  0.084306 &  0.969903 &  2.435366 &  0.860579 &  1.207066 &   0.346487 &  0.950000 &  0.002589 \\
2.0    &  1.032445 &  1.032024 &   0.038284 &  0.084238 &  0.968191 &  2.435699 &  0.860553 &  1.207044 &   0.346491 &  0.949333 &  0.002588 \\
3.0    &  1.032570 &  1.031539 &   0.041739 &  0.084071 &  0.968409 &  2.436714 &  0.860717 &  1.207375 &   0.346658 &  0.948667 &  0.002589 \\
4.0    &  1.034030 &  1.033523 &   0.036965 &  0.084223 &  0.969822 &  2.438795 &  0.861904 &  1.208769 &   0.346865 &  0.946000 &  0.002592 \\
\bottomrule
\end{tabular}
}


==> Table_Psi_R01_DGP_Normal_Hn3.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.02580 &  1.024305 &   0.132071 &  0.163248 &  0.949301 &  2.406937 &  0.699013 &  1.371265 &   0.672253 &  0.9415 &  0.010374 \\
1.0    &  1.06094 &  1.060609 &   0.153901 &  0.177371 &  0.933111 &  2.653598 &  0.703727 &  1.439918 &   0.736192 &  0.9355 &  0.010738 \\
2.0    &  1.07124 &  1.070688 &   0.157947 &  0.181170 &  0.934164 &  2.715725 &  0.706379 &  1.458438 &   0.752059 &  0.9355 &  0.010843 \\
3.0    &  1.08122 &  1.080256 &   0.148388 &  0.184393 &  0.932964 &  2.768020 &  0.708894 &  1.474532 &   0.765638 &  0.9350 &  0.010935 \\
4.0    &  1.08852 &  1.089941 &   0.170047 &  0.187916 &  0.935488 &  2.812857 &  0.711822 &  1.489266 &   0.777443 &  0.9330 &  0.011023 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.04501 &  1.029854 &  -0.215364 &  0.117530 &  0.960439 &  2.409777 &  0.795096 &  1.273388 &   0.478292 &  0.9400 &  0.005178 \\
1.0    &  1.06978 &  1.049554 &  -0.221416 &  0.125152 &  0.959897 &  2.578387 &  0.803513 &  1.313906 &   0.510393 &  0.9375 &  0.005300 \\
2.0    &  1.07628 &  1.055807 &  -0.213937 &  0.127097 &  0.959061 &  2.621901 &  0.806270 &  1.324897 &   0.518627 &  0.9400 &  0.005334 \\
3.0    &  1.08143 &  1.064156 &  -0.194985 &  0.128282 &  0.958913 &  2.655507 &  0.809174 &  1.334188 &   0.525014 &  0.9390 &  0.005365 \\
4.0    &  1.08691 &  1.068816 &  -0.202093 &  0.129668 &  0.961245 &  2.684059 &  0.811553 &  1.342057 &   0.530504 &  0.9375 &  0.005390 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.035113 &  1.029096 &  -0.059458 &  0.096966 &  0.972223 &  2.422684 &  0.836369 &  1.229002 &   0.392633 &  0.9425 &  0.003446 \\
1.0    &  1.055413 &  1.046598 &  -0.072791 &  0.102398 &  0.968641 &  2.564198 &  0.845146 &  1.259737 &   0.414591 &  0.9415 &  0.003511 \\
2.0    &  1.060560 &  1.053265 &  -0.079846 &  0.103513 &  0.965469 &  2.594842 &  0.847614 &  1.266987 &   0.419373 &  0.9425 &  0.003527 \\
3.0    &  1.064780 &  1.056694 &  -0.079476 &  0.104445 &  0.963078 &  2.620464 &  0.849826 &  1.273245 &   0.423419 &  0.9430 &  0.003542 \\
4.0    &  1.068740 &  1.061375 &  -0.089552 &  0.105345 &  0.963187 &  2.642412 &  0.851660 &  1.278508 &   0.426848 &  0.9425 &  0.003553 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.033280 &  1.024962 &  -0.084772 &  0.084504 &  0.999345 &  2.425367 &  0.860012 &  1.200554 &   0.340543 &  0.9535 &  0.002578 \\
1.0    &  1.050235 &  1.039848 &  -0.125926 &  0.088417 &  1.004899 &  2.541173 &  0.867521 &  1.224044 &   0.356523 &  0.9550 &  0.002616 \\
2.0    &  1.054420 &  1.044882 &  -0.123671 &  0.089362 &  1.003462 &  2.568701 &  0.869901 &  1.230194 &   0.360293 &  0.9560 &  0.002627 \\
3.0    &  1.058000 &  1.047889 &  -0.128500 &  0.090029 &  1.001993 &  2.590071 &  0.871860 &  1.235054 &   0.363194 &  0.9535 &  0.002635 \\
4.0    &  1.061745 &  1.052403 &  -0.148768 &  0.090731 &  1.004637 &  2.609143 &  0.873573 &  1.239397 &   0.365824 &  0.9545 &  0.002643 \\
\bottomrule
\end{tabular}
}


==> Table_Psi_R01_DGP_Normal_Hn3_Ratios.tex <==

\begin{tabular}{ l 
S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] 
S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
& \multicolumn{4}{c}{Logit/Robust} & \multicolumn{4}{c}{Poisson/Robust} \\
\cline{2-5}\cline{6-9}
$\overline{\sigma}^2$ & {s.e} & {bias} &  {rMSE} &  {length} & {s.e} & {bias} & {rMSE} &  {length} \\
\midrule
        \multicolumn{9}{c}{$n=200$} \\
        0.0 &  1.063836 &  4.592779 &  1.088280 &  1.048105 &  1.009300 &  1.239448 &  1.003526 &  0.977851 \\
1.0 &  1.088397 &  5.033291 &  1.141747 &  1.084509 &  1.009719 &  1.181264 &  1.001711 &  0.978557 \\
2.0 &  1.091647 &  5.188930 &  1.159492 &  1.095035 &  1.008612 &  1.168459 &  1.001363 &  0.978994 \\
3.0 &  1.091790 &  5.703093 &  1.175006 &  1.104009 &  1.008745 &  1.174635 &  1.001178 &  0.979223 \\
4.0 &  1.097662 &  5.295076 &  1.190207 &  1.112270 &  1.007981 &  1.146447 &  1.001637 &  0.979773 \\
        \multicolumn{9}{c}{$n=400$} \\
        0.0 &  1.036302 &  0.490955 &  1.037158 &  1.012487 &  1.009422 &  0.871780 &  1.004554 &  0.982352 \\
1.0 &  1.045866 &  0.727334 &  1.047624 &  1.022862 &  1.012453 &  0.881600 &  1.004075 &  0.983053 \\
2.0 &  1.046728 &  0.863335 &  1.049875 &  1.025099 &  1.011017 &  0.879697 &  1.003492 &  0.982815 \\
3.0 &  1.052384 &  1.111642 &  1.052044 &  1.027169 &  1.013930 &  0.871091 &  1.003254 &  0.982847 \\
4.0 &  1.052209 &  1.093520 &  1.053910 &  1.028978 &  1.012833 &  0.877566 &  1.003217 &  0.982959 \\
        \multicolumn{9}{c}{$n=600$} \\
        0.0 &  1.022786 &  3.411670 &  1.021627 &  1.001043 &  1.005133 &  0.564395 &  1.000912 &  0.981509 \\
1.0 &  1.027084 &  3.131499 &  1.026041 &  1.006325 &  1.004638 &  0.673585 &  0.999740 &  0.981724 \\
2.0 &  1.027937 &  2.878528 &  1.027262 &  1.007667 &  1.004231 &  0.708656 &  0.999679 &  0.981900 \\
3.0 &  1.028526 &  2.994176 &  1.028277 &  1.008626 &  1.004475 &  0.710929 &  0.999607 &  0.981884 \\
4.0 &  1.028627 &  2.620561 &  1.029326 &  1.009673 &  1.003335 &  0.746269 &  0.999654 &  0.982050 \\
        \multicolumn{9}{c}{$n=800$} \\
        0.0 &  1.014139 &  1.642268 &  1.015539 &  0.997042 &  1.001366 &  0.740284 &  1.000691 &  0.982813 \\
1.0 &  1.020600 &  0.999803 &  1.018444 &  1.000075 &  1.004796 &  0.830217 &  1.000362 &  0.982801 \\
2.0 &  1.021676 &  1.090954 &  1.019082 &  1.000789 &  1.004626 &  0.829059 &  1.000216 &  0.982783 \\
3.0 &  1.022503 &  1.054545 &  1.019620 &  1.001427 &  1.004626 &  0.836697 &  1.000124 &  0.982837 \\
4.0 &  1.022615 &  0.808270 &  1.020047 &  1.001866 &  1.004965 &  0.858642 &  0.999996 &  0.982758 \\
\bottomrule
\end{tabular}


==> Table_Psi_R02_DGP_Functional_Hn3.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.02580 &  1.024305 &   0.132071 &  0.163248 &  0.949301 &  2.406937 &  0.699013 &  1.371265 &   0.672253 &  0.9415 &  0.010374 \\
1.0    &  0.97676 &  0.977692 &   0.104540 &  0.148536 &  0.937129 &  2.161932 &  0.678150 &  1.290154 &   0.612004 &  0.9390 &  0.009876 \\
2.0    &  0.96880 &  0.969474 &   0.093490 &  0.146104 &  0.935266 &  2.125009 &  0.673949 &  1.276873 &   0.602924 &  0.9415 &  0.009791 \\
3.0    &  0.96278 &  0.962588 &   0.086207 &  0.144595 &  0.934822 &  2.098333 &  0.670760 &  1.266991 &   0.596231 &  0.9420 &  0.009729 \\
4.0    &  0.95826 &  0.956332 &   0.077994 &  0.143081 &  0.929289 &  2.079314 &  0.668074 &  1.259477 &   0.591403 &  0.9420 &  0.009680 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.04501 &  1.029854 &  -0.215364 &  0.117530 &  0.960439 &  2.409777 &  0.795096 &  1.273388 &   0.478292 &  0.9400 &  0.005178 \\
1.0    &  1.00631 &  0.993180 &  -0.191427 &  0.109257 &  0.947212 &  2.229417 &  0.773925 &  1.219553 &   0.445628 &  0.9385 &  0.004994 \\
2.0    &  0.99938 &  0.986223 &  -0.191394 &  0.107742 &  0.944653 &  2.199209 &  0.769651 &  1.209969 &   0.440318 &  0.9365 &  0.004960 \\
3.0    &  0.99451 &  0.980302 &  -0.196534 &  0.106786 &  0.943953 &  2.177177 &  0.766454 &  1.202913 &   0.436459 &  0.9355 &  0.004935 \\
4.0    &  0.99028 &  0.978393 &  -0.192761 &  0.106147 &  0.943639 &  2.160344 &  0.763916 &  1.197368 &   0.433452 &  0.9355 &  0.004916 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.035113 &  1.029096 &  -0.059458 &  0.096966 &  0.972223 &  2.422684 &  0.836369 &  1.229002 &   0.392633 &  0.9425 &  0.003446 \\
1.0    &  1.004387 &  0.996398 &  -0.087851 &  0.091223 &  0.964813 &  2.263543 &  0.816505 &  1.185095 &   0.368590 &  0.9435 &  0.003341 \\
2.0    &  0.998540 &  0.990692 &  -0.086783 &  0.090262 &  0.962674 &  2.236914 &  0.812628 &  1.177366 &   0.364738 &  0.9425 &  0.003322 \\
3.0    &  0.994420 &  0.985731 &  -0.093260 &  0.089319 &  0.960081 &  2.217012 &  0.809659 &  1.171566 &   0.361907 &  0.9415 &  0.003308 \\
4.0    &  0.990927 &  0.982345 &  -0.096353 &  0.088609 &  0.957887 &  2.201227 &  0.807162 &  1.166825 &   0.359663 &  0.9420 &  0.003296 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.033280 &  1.024962 &  -0.084772 &  0.084504 &  0.999345 &  2.425367 &  0.860012 &  1.200554 &   0.340543 &  0.9535 &  0.002578 \\
1.0    &  1.006255 &  0.997344 &  -0.108065 &  0.079944 &  0.988824 &  2.284118 &  0.841692 &  1.163177 &   0.321485 &  0.9535 &  0.002509 \\
2.0    &  1.001395 &  0.992296 &  -0.118264 &  0.079081 &  0.985200 &  2.260086 &  0.837979 &  1.156448 &   0.318469 &  0.9545 &  0.002496 \\
3.0    &  0.997835 &  0.987917 &  -0.131536 &  0.078450 &  0.982396 &  2.241686 &  0.835109 &  1.151260 &   0.316150 &  0.9515 &  0.002486 \\
4.0    &  0.994505 &  0.984570 &  -0.128685 &  0.077832 &  0.979877 &  2.227015 &  0.832771 &  1.147140 &   0.314369 &  0.9515 &  0.002478 \\
\bottomrule
\end{tabular}
}


==> Table_Psi_R02_DGP_Homophily_Hn3.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.04078 &  1.021123 &  -0.118292 &  0.161829 &  0.950031 &  2.405740 &  0.696576 &  1.368255 &   0.671678 &  0.9310 &  0.010348 \\
1.0    &  1.04130 &  1.020989 &  -0.133929 &  0.161802 &  0.949840 &  2.405466 &  0.695999 &  1.367660 &   0.671661 &  0.9295 &  0.010342 \\
2.0    &  1.04112 &  1.020364 &  -0.126456 &  0.161972 &  0.950020 &  2.406518 &  0.696266 &  1.368090 &   0.671824 &  0.9280 &  0.010346 \\
3.0    &  1.04286 &  1.020130 &  -0.134546 &  0.162343 &  0.954913 &  2.408571 &  0.697140 &  1.369552 &   0.672412 &  0.9270 &  0.010357 \\
4.0    &  1.04840 &  1.025599 &  -0.162622 &  0.162867 &  0.956951 &  2.413504 &  0.700003 &  1.373799 &   0.673797 &  0.9255 &  0.010393 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.02939 &  1.029228 &   0.129032 &  0.117495 &  0.954644 &  2.416650 &  0.796125 &  1.275558 &   0.479434 &  0.9450 &  0.005186 \\
1.0    &  1.02957 &  1.029398 &   0.118132 &  0.117532 &  0.956675 &  2.415771 &  0.795847 &  1.275106 &   0.479259 &  0.9445 &  0.005185 \\
2.0    &  1.02992 &  1.029061 &   0.113736 &  0.117500 &  0.956444 &  2.416216 &  0.795930 &  1.275284 &   0.479355 &  0.9415 &  0.005185 \\
3.0    &  1.03072 &  1.029096 &   0.109682 &  0.117506 &  0.955293 &  2.417867 &  0.796357 &  1.276051 &   0.479694 &  0.9415 &  0.005188 \\
4.0    &  1.03280 &  1.031594 &   0.112136 &  0.117603 &  0.953314 &  2.422393 &  0.798161 &  1.278653 &   0.480492 &  0.9435 &  0.005199 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.040307 &  1.029354 &  -0.189267 &  0.096834 &  0.984397 &  2.417215 &  0.836556 &  1.228604 &   0.392047 &  0.9415 &  0.003446 \\
1.0    &  1.040267 &  1.027537 &  -0.193973 &  0.096896 &  0.985875 &  2.416260 &  0.836407 &  1.228289 &   0.391882 &  0.9415 &  0.003445 \\
2.0    &  1.040413 &  1.029622 &  -0.194251 &  0.096947 &  0.986985 &  2.416997 &  0.836477 &  1.228489 &   0.392012 &  0.9415 &  0.003445 \\
3.0    &  1.040427 &  1.029711 &  -0.184159 &  0.097094 &  0.989148 &  2.417695 &  0.836844 &  1.228973 &   0.392129 &  0.9425 &  0.003447 \\
4.0    &  1.042367 &  1.029924 &  -0.185920 &  0.097049 &  0.986954 &  2.421177 &  0.838433 &  1.231120 &   0.392686 &  0.9425 &  0.003453 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.033080 &  1.029894 &  -0.012582 &  0.084269 &  0.964753 &  2.426537 &  0.862406 &  1.202864 &   0.340458 &  0.9455 &  0.002584 \\
1.0    &  1.032540 &  1.029953 &   0.002537 &  0.084231 &  0.965170 &  2.426325 &  0.862412 &  1.202847 &   0.340435 &  0.9465 &  0.002584 \\
2.0    &  1.032445 &  1.029913 &   0.004727 &  0.084194 &  0.963524 &  2.426169 &  0.862411 &  1.202814 &   0.340403 &  0.9460 &  0.002583 \\
3.0    &  1.032570 &  1.029647 &   0.011018 &  0.084062 &  0.963267 &  2.426563 &  0.862722 &  1.203197 &   0.340474 &  0.9470 &  0.002584 \\
4.0    &  1.034030 &  1.031980 &   0.007954 &  0.084151 &  0.963697 &  2.428902 &  0.863908 &  1.204714 &   0.340806 &  0.9470 &  0.002588 \\
\bottomrule
\end{tabular}
}


==> Table_Psi_R02_DGP_Normal_Hn3.tex <==

\resizebox{\textwidth}{!}{%
\begin{tabular}{ l S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3] S[round-precision=3]
>{{[}} % Add square bracket before column
S[round-precision=3, table-format = -1.3,table-space-text-pre={[}]
@{,\,} % Add comma and thin-space between the columns
S[round-precision=3, table-format = -1.3,table-space-text-post={]}]
<{{]}} % Add square bracket after column
S[round-precision=3] S[round-precision=3] S[round-precision=3]
}  
\toprule
$\overline{\sigma}^2$ & {True} &  {coeff.} & {$\sqrt{n}$-Bias} & {s.e.} & {s.e./sd} & {rMSE} & \multicolumn{2}{c}{{[conf. int.]}} & {length} & {95\% CP} & {Degree} \\
\midrule
        \multicolumn{12}{c}{$n=200$} \\
        0.0    &  1.02580 &  1.024305 &   0.132071 &  0.163248 &  0.949301 &  2.406937 &  0.699013 &  1.371265 &   0.672253 &  0.9415 &  0.010374 \\
1.0    &  1.06094 &  1.060609 &   0.153901 &  0.177371 &  0.933111 &  2.653598 &  0.703727 &  1.439918 &   0.736192 &  0.9355 &  0.010738 \\
2.0    &  1.07124 &  1.070688 &   0.157947 &  0.181170 &  0.934164 &  2.715725 &  0.706379 &  1.458438 &   0.752059 &  0.9355 &  0.010843 \\
3.0    &  1.08122 &  1.080256 &   0.148388 &  0.184393 &  0.932964 &  2.768020 &  0.708894 &  1.474532 &   0.765638 &  0.9350 &  0.010935 \\
4.0    &  1.08852 &  1.089941 &   0.170047 &  0.187916 &  0.935488 &  2.812857 &  0.711822 &  1.489266 &   0.777443 &  0.9330 &  0.011023 \\
        \multicolumn{12}{c}{$n=400$} \\
        0.0    &  1.04501 &  1.029854 &  -0.215364 &  0.117530 &  0.960439 &  2.409777 &  0.795096 &  1.273388 &   0.478292 &  0.9400 &  0.005178 \\
1.0    &  1.06978 &  1.049554 &  -0.221416 &  0.125152 &  0.959897 &  2.578387 &  0.803513 &  1.313906 &   0.510393 &  0.9375 &  0.005300 \\
2.0    &  1.07628 &  1.055807 &  -0.213937 &  0.127097 &  0.959061 &  2.621901 &  0.806270 &  1.324897 &   0.518627 &  0.9400 &  0.005334 \\
3.0    &  1.08143 &  1.064156 &  -0.194985 &  0.128282 &  0.958913 &  2.655507 &  0.809174 &  1.334188 &   0.525014 &  0.9390 &  0.005365 \\
4.0    &  1.08691 &  1.068816 &  -0.202093 &  0.129668 &  0.961245 &  2.684059 &  0.811553 &  1.342057 &   0.530504 &  0.9375 &  0.005390 \\
        \multicolumn{12}{c}{$n=600$} \\
        0.0    &  1.035113 &  1.029096 &  -0.059458 &  0.096966 &  0.972223 &  2.422684 &  0.836369 &  1.229002 &   0.392633 &  0.9425 &  0.003446 \\
1.0    &  1.055413 &  1.046598 &  -0.072791 &  0.102398 &  0.968641 &  2.564198 &  0.845146 &  1.259737 &   0.414591 &  0.9415 &  0.003511 \\
2.0    &  1.060560 &  1.053265 &  -0.079846 &  0.103513 &  0.965469 &  2.594842 &  0.847614 &  1.266987 &   0.419373 &  0.9425 &  0.003527 \\
3.0    &  1.064780 &  1.056694 &  -0.079476 &  0.104445 &  0.963078 &  2.620464 &  0.849826 &  1.273245 &   0.423419 &  0.9430 &  0.003542 \\
4.0    &  1.068740 &  1.061375 &  -0.089552 &  0.105345 &  0.963187 &  2.642412 &  0.851660 &  1.278508 &   0.426848 &  0.9425 &  0.003553 \\
        \multicolumn{12}{c}{$n=800$} \\
        0.0    &  1.033280 &  1.024962 &  -0.084772 &  0.084504 &  0.999345 &  2.425367 &  0.860012 &  1.200554 &   0.340543 &  0.9535 &  0.002578 \\
1.0    &  1.050235 &  1.039848 &  -0.125926 &  0.088417 &  1.004899 &  2.541173 &  0.867521 &  1.224044 &   0.356523 &  0.9550 &  0.002616 \\
2.0    &  1.054420 &  1.044882 &  -0.123671 &  0.089362 &  1.003462 &  2.568701 &  0.869901 &  1.230194 &   0.360293 &  0.9560 &  0.002627 \\
3.0    &  1.058000 &  1.047889 &  -0.128500 &  0.090029 &  1.001993 &  2.590071 &  0.871860 &  1.235054 &   0.363194 &  0.9535 &  0.002635 \\
4.0    &  1.061745 &  1.052403 &  -0.148768 &  0.090731 &  1.004637 &  2.609143 &  0.873573 &  1.239397 &   0.365824 &  0.9545 &  0.002643 \\
\bottomrule
\end{tabular}
}

